USBD: Universal Structural Basis Distillation for Source-Free Graph Domain Adaptation

SF-GDA is pivotal for privacy-preserving knowledge transfer across graph datasets. Although recent works incorporate structural information, they implicitly condition adaptation on the smoothness priors of sourcetrained GNNs, thereby limiting their generalization to structurally distinct targets. This dependency becomes a critical bottleneck under significant topological shifts, where the source model misinterprets distinct topological patterns unseen in the source domain as noise, rendering pseudo-label-based adaptation unreliable. To overcome this limitation, we propose the Universal Structural Basis Distillation, a framework that shifts the paradigm from adapting a biased model to learning a universal structural basis for SF-GDA. Instead of adapting a biased source model to a specific target, our core idea is to construct a structure-agnostic basis that proactively covers the full spectrum of potential topological patterns. Specifically, USBD employs a bi-level optimization framework to distill the source dataset into a compact structural basis. By enforcing the prototypes to span the full Dirichlet energy spectrum, the learned basis explicitly captures diverse topological motifs, ranging from low-frequency clusters to high-frequency chains, beyond those present in the source. This ensures that the learned basis creates a comprehensive structural covering capable of handling targets with disparate structures. For inference, we introduce a spectral-aware ensemble mechanism that dynamically activates the optimal prototype combination based on the spectral fingerprint of the target graph. Extensive experiments on benchmarks demonstrate that USBD significantly outperforms state-of-the-art methods, particularly in scenarios with severe structural shifts, while achieving superior computational efficiency by decoupling the adaptation cost from the target data scale.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& D0$\rightarrow$D1
& D1$\rightarrow$D0
& D0$\rightarrow$D2
& D2$\rightarrow$D0
& D0$\rightarrow$D3
& D3$\rightarrow$D0
& D1$\rightarrow$D2
& D2$\rightarrow$D1
& D1$\rightarrow$D3
& D3$\rightarrow$D1
& D2$\rightarrow$D3
& D3$\rightarrow$D2 \\
\midrule 
\method{} w/o SE  & 44.2 & 66.4 & 61.5 & 64.8 & 74.8 & 49.6 & 64.2 & 48.3 & 70.5 & 71.2 & 62.9 & 60.4 \\
\method{} w/o SP  & 51.6 & 77.5 & 71.8 & 75.4 & 85.2 & 56.8 & 75.8 & 56.5 & 82.1 & 82.5 & 74.3 & 71.2 \\
\method{} w/o DI  & 50.9 & 79.8 & 73.6 & 77.1 & 87.8 & 57.2 & 77.4 & 55.9 & 84.5 & 84.9 & 76.8 & 73.6 \\
\method{} w/o AD  & 47.1 & 74.2 & 68.2 & 71.5 & 81.5 & 53.7 & 71.9 & 52.4 & 78.6 & 78.4 & 70.1 & 67.5 \\ 
\midrule
\method{} & \textbf{52.7} & \textbf{81.7} & \textbf{75.7} & \textbf{79.2} & \textbf{89.6} & \textbf{59.4} & \textbf{79.2} & \textbf{58.7} & \textbf{86.4} & \textbf{86.7} & \textbf{78.5} & \textbf{75.1} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& F0$\rightarrow$F1 & F1$\rightarrow$F0
& F0$\rightarrow$F2 & F2$\rightarrow$F0
& F0$\rightarrow$F3 & F3$\rightarrow$F0
& F1$\rightarrow$F2 & F2$\rightarrow$F1
& F1$\rightarrow$F3 & F3$\rightarrow$F1
& F2$\rightarrow$F3 & F3$\rightarrow$F2 \\
\midrule 
\method{} w/o SE  & 58.5 & 58.8 & 52.5 & 54.6 & 53.8 & 56.5 & 55.4 & 59.6 & 53.5 & 52.1 & 53.1 & 56.8 \\
\method{} w/o SP  & 64.2 & 64.5 & 58.2 & 60.1 & 59.2 & 62.3 & 60.8 & 65.2 & 58.9 & 57.8 & 58.5 & 62.5 \\
\method{} w/o DI  & 66.5 & 66.8 & 60.1 & 62.1 & 61.2 & 64.5 & 63.0 & 67.1 & 61.0 & 59.8 & 60.6 & 64.4 \\
\method{} w/o AD  & 62.5 & 62.8 & 56.5 & 58.5 & 57.6 & 60.8 & 59.2 & 63.2 & 57.3 & 56.1 & 57.0 & 60.8 \\ 
\midrule
\method{} & \textbf{67.7} & \textbf{68.0} & \textbf{61.1} & \textbf{63.2} & \textbf{62.3} & \textbf{65.7} & \textbf{64.1} & {68.3} & \textbf{62.1} & \textbf{60.9} & \textbf{61.7} & \textbf{65.6} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& M0$\rightarrow$M1 & M1$\rightarrow$M0
& M0$\rightarrow$M2 & M2$\rightarrow$M0
& M0$\rightarrow$M3 & M3$\rightarrow$M0
& M1$\rightarrow$M2 & M2$\rightarrow$M1
& M1$\rightarrow$M3 & M3$\rightarrow$M1
& M2$\rightarrow$M3 & M3$\rightarrow$M2 \\
\midrule 
\method{} w/o SE  & 58.7 & 59.3 & 57.2 & 60.7 & 54.4 & 56.8 & 58.1 & 59.2 & 56.8 & 57.3 & 56.6 & 58.6 \\
\method{} w/o SP  & 69.5 & 69.8 & 67.4 & 69.1 & 59.1 & 68.2 & 67.3 & 73.6 & 62.5 & 74.5 & 61.8 & 70.4 \\
\method{} w/o DI  & 71.9 & 72.5 & 70.8 & 72.4 & 63.5 & 71.5 & 70.6 & 76.9 & 65.9 & 77.8 & 65.4 & 73.9 \\
\method{} w/o AD  & 65.6 & 66.5 & 64.1 & 65.9 & 57.8 & 64.7 & 64.4 & 70.8 & 59.3 & 71.2 & 59.5 & 67.3 \\ 
\midrule
\method{} & \textbf{73.2} & \textbf{73.9} & \textbf{71.9} & \textbf{73.7} & \textbf{64.2} & \textbf{72.8} & \textbf{71.7} & \textbf{77.6} & \textbf{67.1} & \textbf{78.7} & \textbf{66.8} & \textbf{75.0} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& N0$\rightarrow$N1
& N1$\rightarrow$N0
& N0$\rightarrow$N2
& N2$\rightarrow$N0
& N0$\rightarrow$N3
& N3$\rightarrow$N0
& N1$\rightarrow$N2
& N2$\rightarrow$N1
& N1$\rightarrow$N3
& N3$\rightarrow$N1
& N2$\rightarrow$N3
& N3$\rightarrow$N2 \\
\midrule 
\method{} w/o SE  & 50.5 & 63.0 & 54.0 & 62.5 & 55.5 & 60.0 & 53.0 & 52.0 & 58.0 & 51.0 & 57.5 & 52.5 \\
\method{} w/o SP  & 58.5 & 73.5 & 63.2 & 72.8 & 62.5 & 71.0 & 61.0 & 61.5 & 67.5 & 59.5 & 66.0 & 60.5 \\
\method{} w/o DI  & 61.8 & 74.8 & 66.8 & 75.1 & 68.1 & 73.2 & 64.2 & 64.0 & 69.8 & 62.8 & 69.2 & 63.9 \\
\method{} w/o AD  & 56.0 & 71.0 & 61.5 & 70.5 & 64.0 & 68.5 & 58.5 & 57.5 & 66.0 & 56.0 & 63.5 & 58.0 \\ 
\midrule
\method{} & \textbf{63.4} & \textbf{75.5} & \textbf{67.7} & \textbf{75.9} & \textbf{69.4} & \textbf{74.5} & \textbf{65.7} & \textbf{65.9} & \textbf{71.3} & \textbf{64.3} & \textbf{70.6} & \textbf{65.2} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& H0$\rightarrow$H1
& H1$\rightarrow$H0
& H0$\rightarrow$H2
& H2$\rightarrow$H0
& H0$\rightarrow$H3
& H3$\rightarrow$H0
& H1$\rightarrow$H2
& H2$\rightarrow$H1
& H1$\rightarrow$H3
& H3$\rightarrow$H1
& H2$\rightarrow$H3
& H3$\rightarrow$H2 \\
\midrule 
\method{} w/o SE  & 54.2 & 55.0 & 53.8 & 52.1 & 53.5 & 51.5 & 54.5 & 56.5 & 57.8 & 55.2 & 59.0 & 56.0 \\
\method{} w/o SP  & 61.2 & 62.1 & 62.5 & 59.5 & 60.5 & 58.2 & 64.0 & 64.5 & 66.8 & 62.8 & 68.5 & 66.1 \\
\method{} w/o DI  & 63.5 & 64.4 & 61.8 & 61.5 & 63.1 & 60.9 & 62.9 & 66.8 & 68.4 & 64.8 & 69.8 & 64.9 \\
\method{} w/o AD  & 59.5 & 60.2 & 58.9 & 58.2 & 58.0 & 58.5 & 60.1 & 62.3 & 64.5 & 60.5 & 66.2 & 61.8 \\ 
\midrule
\method{} & \textbf{64.7} & \textbf{65.5} & \textbf{64.5} & \textbf{62.7} & \textbf{64.3} & \textbf{62.1} & \textbf{65.7} & \textbf{67.8} & \textbf{69.2} & \textbf{65.9} & \textbf{70.4} & \textbf{67.6} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& D0$\rightarrow$D1
& D0$\rightarrow$D2
& D0$\rightarrow$D3
& D1$\rightarrow$D0
& D1$\rightarrow$D2
& D1$\rightarrow$D3
& D2$\rightarrow$D0
& D2$\rightarrow$D1
& D2$\rightarrow$D3
& D3$\rightarrow$D0
& D3$\rightarrow$D1
& D3$\rightarrow$D2 \\
\midrule
WL subtree
& 49.2 & 29.6 & 21.0
& 56.8 & 59.5 & 57.3
& 20.1 & 50.5 & 63.9
& 18.4 & 48.1 & 66.9 \\

GCN
& 48.9\scriptsize{$\pm$2.8} & 20.7\scriptsize{$\pm$2.0} & 15.1\scriptsize{$\pm$1.8}
& 59.0\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$1.9} & 68.1\scriptsize{$\pm$1.6}
& 27.3\scriptsize{$\pm$2.3} & 53.6\scriptsize{$\pm$1.5} & 64.9\scriptsize{$\pm$2.1}
& 26.9\scriptsize{$\pm$2.2} & 52.9\scriptsize{$\pm$2.6} & 69.7\scriptsize{$\pm$2.3} \\

GIN
& 48.8\scriptsize{$\pm$1.9} & 44.1\scriptsize{$\pm$1.8} & 57.0\scriptsize{$\pm$2.1}
& 24.7\scriptsize{$\pm$2.1} & 73.0\scriptsize{$\pm$1.8} & 63.2\scriptsize{$\pm$1.6}
& 22.4\scriptsize{$\pm$2.3} & 52.5\scriptsize{$\pm$2.3} & 70.3\scriptsize{$\pm$2.6}
& 18.4\scriptsize{$\pm$2.0} & 53.6\scriptsize{$\pm$1.5} & 69.4\scriptsize{$\pm$1.8} \\

GMT
& 49.1\scriptsize{$\pm$1.9} & 31.8\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$1.5}
& 32.9\scriptsize{$\pm$2.2} & 75.4\scriptsize{$\pm$1.9} & 74.1\scriptsize{$\pm$2.6}
& 27.3\scriptsize{$\pm$2.3} & 53.2\scriptsize{$\pm$2.1} & 70.9\scriptsize{$\pm$1.8}
& 27.6\scriptsize{$\pm$1.8} & 57.9\scriptsize{$\pm$2.4} & 71.1\scriptsize{$\pm$2.7} \\

CIN
& 50.4\scriptsize{$\pm$1.8} & 21.2\scriptsize{$\pm$2.1} & 43.0\scriptsize{$\pm$2.1}
& 18.4\scriptsize{$\pm$2.0} & 53.4\scriptsize{$\pm$1.7} & 62.3\scriptsize{$\pm$1.6}
& 36.8\scriptsize{$\pm$1.8} & 56.5\scriptsize{$\pm$1.5} & 75.0\scriptsize{$\pm$2.1}
& 22.9\scriptsize{$\pm$1.9} & 53.3\scriptsize{$\pm$1.9} & 69.3\scriptsize{$\pm$2.0} \\

PathNN
& 50.0\scriptsize{$\pm$2.1} & 42.0\scriptsize{$\pm$2.3} & 31.7\scriptsize{$\pm$1.7}
& 59.9\scriptsize{$\pm$1.7} & 66.5\scriptsize{$\pm$1.6} & 69.2\scriptsize{$\pm$1.9}
& 43.5\scriptsize{$\pm$1.4} & 54.1\scriptsize{$\pm$1.7} & 74.7\scriptsize{$\pm$1.8}
& 37.6\scriptsize{$\pm$2.3} & 56.1\scriptsize{$\pm$1.8} & 69.5\scriptsize{$\pm$1.0} \\

\midrule
JacobiConv
& 51.2\scriptsize{$\pm$2.4} & 56.0\scriptsize{$\pm$2.0} & 57.5\scriptsize{$\pm$3.0}
& 77.7\scriptsize{$\pm$1.9} & 77.6\scriptsize{$\pm$1.6} & 83.6\scriptsize{$\pm$2.2}
& 65.8\scriptsize{$\pm$1.2} & 54.7\scriptsize{$\pm$1.6} & 77.5\scriptsize{$\pm$1.4}
& 60.0\scriptsize{$\pm$1.2} & 57.6\scriptsize{$\pm$2.1} & 71.9\scriptsize{$\pm$1.2} \\

AutoSGNN
& 48.9\scriptsize{$\pm$1.5} & 44.6\scriptsize{$\pm$1.7} & 57.2\scriptsize{$\pm$1.4}
& 68.4\scriptsize{$\pm$1.5} & 71.2\scriptsize{$\pm$1.7} & 80.1\scriptsize{$\pm$1.9}
& 43.9\scriptsize{$\pm$2.0} & 51.9\scriptsize{$\pm$1.6} & 70.1\scriptsize{$\pm$1.7}
& 56.1\scriptsize{$\pm$2.3} & 51.9\scriptsize{$\pm$2.0} & 68.2\scriptsize{$\pm$1.4} \\

\midrule
SFDA\_LLN
& 51.4\scriptsize{$\pm$2.2} & 72.0\scriptsize{$\pm$2.1} & 82.3\scriptsize{$\pm$2.3}
& 75.9\scriptsize{$\pm$1.8} & 74.1\scriptsize{$\pm$1.2} & 82.5\scriptsize{$\pm$1.5}
& 75.3\scriptsize{$\pm$2.3} & 53.8\scriptsize{$\pm$1.9} & 72.2\scriptsize{$\pm$2.1}
& 56.7\scriptsize{$\pm$1.8} & 79.5\scriptsize{$\pm$1.6} & 70.1\scriptsize{$\pm$1.9} \\

SF(DA)$^2$
& 51.9\scriptsize{$\pm$2.3} & 72.4\scriptsize{$\pm$1.2} & 82.5\scriptsize{$\pm$1.4}
& 77.7\scriptsize{$\pm$2.6} & 75.9\scriptsize{$\pm$1.6} & 83.7\scriptsize{$\pm$2.2}
& 74.5\scriptsize{$\pm$1.9} & 53.7\scriptsize{$\pm$2.2} & 74.4\scriptsize{$\pm$2.4}
& 58.4\scriptsize{$\pm$1.8} & 81.4\scriptsize{$\pm$2.0} & 72.8\scriptsize{$\pm$1.8} \\

NVC-LLN
& 51.5\scriptsize{$\pm$2.0} & 71.1\scriptsize{$\pm$1.8} & 82.5\scriptsize{$\pm$2.1}
& 77.0\scriptsize{$\pm$1.9} & 75.3\scriptsize{$\pm$1.8} & 82.1\scriptsize{$\pm$2.2}
& 75.5\scriptsize{$\pm$1.7} & 53.8\scriptsize{$\pm$2.5} & 74.7\scriptsize{$\pm$1.2}
& 60.2\scriptsize{$\pm$1.7} & 79.8\scriptsize{$\pm$2.4} & 70.5\scriptsize{$\pm$2.0} \\

\midrule
SOGA
& 52.1\scriptsize{$\pm$1.4} & 73.3\scriptsize{$\pm$0.9} & 83.9\scriptsize{$\pm$2.0}
& 79.4\scriptsize{$\pm$1.7} & 78.2\scriptsize{$\pm$1.6} & 84.3\scriptsize{$\pm$2.4}
& 78.4\scriptsize{$\pm$1.8} & 55.9\scriptsize{$\pm$2.0} & 76.1\scriptsize{$\pm$2.1}
& 57.4\scriptsize{$\pm$1.8} & 84.0\scriptsize{$\pm$2.0} & 73.1\scriptsize{$\pm$1.7} \\

GraphCTA
& 51.9\scriptsize{$\pm$1.5} & 73.8\scriptsize{$\pm$2.0} & 85.4\scriptsize{$\pm$1.9}
& 79.8\scriptsize{$\pm$2.1} & 77.5\scriptsize{$\pm$2.4} & 85.1\scriptsize{$\pm$1.7}
& 77.6\scriptsize{$\pm$2.5} & 56.9\scriptsize{$\pm$2.0} & 75.1\scriptsize{$\pm$2.3}
& 56.1\scriptsize{$\pm$1.8} & 83.9\scriptsize{$\pm$2.0} & 72.2\scriptsize{$\pm$1.9} \\

GALA
& 52.3\scriptsize{$\pm$1.6} & 74.6\scriptsize{$\pm$2.0} & 84.8\scriptsize{$\pm$1.5}
& 80.2\scriptsize{$\pm$1.9} & 78.0\scriptsize{$\pm$1.7} & 85.5\scriptsize{$\pm$2.3}
& 78.4\scriptsize{$\pm$1.7} & 57.7\scriptsize{$\pm$1.9} & 78.2\scriptsize{$\pm$2.4}
& \textbf{60.9\scriptsize{$\pm$2.1}} & \textbf{87.1\scriptsize{$\pm$1.4}} & 74.5\scriptsize{$\pm$1.8} \\

\midrule
\method{}
& {\textbf{52.7\scriptsize{$\pm$1.4}}}
& {\textbf{75.7\scriptsize{$\pm$1.3}}}
& {\textbf{86.9\scriptsize{$\pm$2.2}}}
& {\textbf{81.7\scriptsize{$\pm$1.7}}}
& {\textbf{79.2\scriptsize{$\pm$1.8}}}
& {\textbf{86.4\scriptsize{$\pm$1.9}}}
& {\textbf{79.2\scriptsize{$\pm$2.1}}}
& {\textbf{58.7\scriptsize{$\pm$2.4}}}
& {\textbf{78.5\scriptsize{$\pm$1.8}}}
& {59.4\scriptsize{$\pm$1.8}}
& {86.7\scriptsize{$\pm$2.6}}
& {\textbf{75.1\scriptsize{$\pm$1.7}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& D0$\rightarrow$D1
& D0$\rightarrow$D2
& D0$\rightarrow$D3
& D1$\rightarrow$D0
& D1$\rightarrow$D2
& D1$\rightarrow$D3
& D2$\rightarrow$D0
& D2$\rightarrow$D1
& D2$\rightarrow$D3
& D3$\rightarrow$D0
& D3$\rightarrow$D1
& D3$\rightarrow$D2 \\
\midrule
WL subtree
& 49.2 & 29.6 & 21.0
& 56.8 & 59.5 & 57.3
& 20.1 & 50.5 & 63.9
& 18.4 & 48.1 & 66.9 \\

GCN
& 48.9\scriptsize{$\pm$2.8} & 20.7\scriptsize{$\pm$2.0} & 15.1\scriptsize{$\pm$1.8}
& 59.0\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$1.9} & 68.1\scriptsize{$\pm$1.6}
& 27.3\scriptsize{$\pm$2.3} & 53.6\scriptsize{$\pm$1.5} & 64.9\scriptsize{$\pm$2.1}
& 26.9\scriptsize{$\pm$2.2} & 52.9\scriptsize{$\pm$2.6} & 69.7\scriptsize{$\pm$2.3} \\

GIN
& 48.8\scriptsize{$\pm$1.9} & 44.1\scriptsize{$\pm$1.8} & 57.0\scriptsize{$\pm$2.1}
& 24.7\scriptsize{$\pm$2.1} & 73.0\scriptsize{$\pm$1.8} & 63.2\scriptsize{$\pm$1.6}
& 22.4\scriptsize{$\pm$2.3} & 52.5\scriptsize{$\pm$2.3} & 70.3\scriptsize{$\pm$2.6}
& 18.4\scriptsize{$\pm$2.0} & 53.6\scriptsize{$\pm$1.5} & 69.4\scriptsize{$\pm$1.8} \\

GMT
& 49.1\scriptsize{$\pm$1.9} & 31.8\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$1.5}
& 32.9\scriptsize{$\pm$2.2} & 75.4\scriptsize{$\pm$1.9} & 74.1\scriptsize{$\pm$2.6}
& 27.3\scriptsize{$\pm$2.3} & 53.2\scriptsize{$\pm$2.1} & 70.9\scriptsize{$\pm$1.8}
& 27.6\scriptsize{$\pm$1.8} & 57.9\scriptsize{$\pm$2.4} & 71.1\scriptsize{$\pm$2.7} \\

CIN
& 50.4\scriptsize{$\pm$1.8} & 21.2\scriptsize{$\pm$2.1} & 43.0\scriptsize{$\pm$2.1}
& 18.4\scriptsize{$\pm$2.0} & 53.4\scriptsize{$\pm$1.7} & 62.3\scriptsize{$\pm$1.6}
& 36.8\scriptsize{$\pm$1.8} & 56.5\scriptsize{$\pm$1.5} & 75.0\scriptsize{$\pm$2.1}
& 22.9\scriptsize{$\pm$1.9} & 53.3\scriptsize{$\pm$1.9} & 69.3\scriptsize{$\pm$2.0} \\

PathNN
& 50.1\scriptsize{$\pm$2.3} & 31.6\scriptsize{$\pm$2.1} & 21.6\scriptsize{$\pm$2.1}
& 58.8\scriptsize{$\pm$2.0} & 69.1\scriptsize{$\pm$2.3} & 74.5\scriptsize{$\pm$2.4}
& 28.6\scriptsize{$\pm$1.6} & 59.5\scriptsize{$\pm$1.4} & 74.9\scriptsize{$\pm$1.8}
& 30.3\scriptsize{$\pm$1.3} & 57.8\scriptsize{$\pm$1.9} & 71.1\scriptsize{$\pm$1.6} \\

\midrule
JacobiConv
& 52.1\scriptsize{$\pm$3.2} & 55.9\scriptsize{$\pm$1.6} & 57.2\scriptsize{$\pm$2.1}
& 77.8\scriptsize{$\pm$1.8} & 78.0\scriptsize{$\pm$2.4} & 84.3\scriptsize{$\pm$2.3}
& 63.3\scriptsize{$\pm$2.4} & 58.5\scriptsize{$\pm$1.3} & 81.8\scriptsize{$\pm$1.8}
& 63.0\scriptsize{$\pm$1.3} & 61.4\scriptsize{$\pm$3.6} & 78.8\scriptsize{$\pm$1.6} \\

AutoSGNN
& 48.9\scriptsize{$\pm$1.5} & 44.1\scriptsize{$\pm$1.7} & 57.0\scriptsize{$\pm$1.4}
& 69.0\scriptsize{$\pm$2.3} & 75.3\scriptsize{$\pm$2.1} & 58.5\scriptsize{$\pm$1.6}
& 43.7\scriptsize{$\pm$2.0} & 51.9\scriptsize{$\pm$1.9} & 81.1\scriptsize{$\pm$1.7}
& 56.3\scriptsize{$\pm$2.0} & 51.9\scriptsize{$\pm$2.0} & 79.3\scriptsize{$\pm$1.6} \\

\midrule
SFDA\_LLN
& 50.9\scriptsize{$\pm$1.6} & 63.7\scriptsize{$\pm$2.3} & 67.1\scriptsize{$\pm$1.8}
& 79.6\scriptsize{$\pm$2.0} & 77.4\scriptsize{$\pm$1.6} & 82.6\scriptsize{$\pm$1.5}
& 75.6\scriptsize{$\pm$2.0} & 56.7\scriptsize{$\pm$2.3} & 79.1\scriptsize{$\pm$1.8}
& 57.6\scriptsize{$\pm$2.0} & 78.5\scriptsize{$\pm$1.6} & 76.6\scriptsize{$\pm$2.3} \\

SF(DA)$^2$
& 51.3\scriptsize{$\pm$1.4} & 63.8\scriptsize{$\pm$1.3} & 68.6\scriptsize{$\pm$2.3}
& 78.4\scriptsize{$\pm$2.1} & 75.7\scriptsize{$\pm$1.6} & 81.4\scriptsize{$\pm$1.9}
& 76.6\scriptsize{$\pm$2.3} & 57.4\scriptsize{$\pm$1.6} & 80.7\scriptsize{$\pm$2.0}
& 59.7\scriptsize{$\pm$2.3} & 79.1\scriptsize{$\pm$2.6} & 77.8\scriptsize{$\pm$1.7} \\

NVC-LLN
& 49.7\scriptsize{$\pm$2.0} & 64.7\scriptsize{$\pm$1.7} & 68.5\scriptsize{$\pm$2.3}
& 79.4\scriptsize{$\pm$1.5} & 76.2\scriptsize{$\pm$2.1} & 82.3\scriptsize{$\pm$1.6}
& 78.0\scriptsize{$\pm$1.9} & 58.1\scriptsize{$\pm$1.8} & 80.3\scriptsize{$\pm$2.1}
& 59.3\scriptsize{$\pm$1.7} & 77.8\scriptsize{$\pm$2.0} & 76.7\scriptsize{$\pm$1.8} \\

\midrule
SOGA
& 51.1\scriptsize{$\pm$1.6} & 65.3\scriptsize{$\pm$1.8} & 71.9\scriptsize{$\pm$2.0}
& 80.4\scriptsize{$\pm$1.7} & 78.3\scriptsize{$\pm$2.1} & 84.1\scriptsize{$\pm$1.5}
& 79.4\scriptsize{$\pm$1.6} & 59.9\scriptsize{$\pm$1.5} & 81.4\scriptsize{$\pm$2.3}
& 61.4\scriptsize{$\pm$1.7} & 80.1\scriptsize{$\pm$2.0} & 79.5\scriptsize{$\pm$1.9} \\

GraphCTA
& 50.9\scriptsize{$\pm$1.5} & \textbf{67.7\scriptsize{$\pm$2.0}} & 70.9\scriptsize{$\pm$2.2}
& 81.2\scriptsize{$\pm$2.4} & 79.5\scriptsize{$\pm$1.7} & 85.1\scriptsize{$\pm$2.0}
& 79.5\scriptsize{$\pm$2.3} & 61.9\scriptsize{$\pm$1.9} & 82.1\scriptsize{$\pm$2.0}
& 62.3\scriptsize{$\pm$1.5} & 80.9\scriptsize{$\pm$2.1} & 78.3\scriptsize{$\pm$1.7} \\

GALA
& \textbf{52.8\scriptsize{$\pm$1.7}} & 66.0\scriptsize{$\pm$2.1} & 71.4\scriptsize{$\pm$1.9}
& 80.8\scriptsize{$\pm$2.1} & 78.5\scriptsize{$\pm$1.4} & 84.4\scriptsize{$\pm$1.6}
& 77.2\scriptsize{$\pm$2.0} & 60.8\scriptsize{$\pm$1.7} & 83.6\scriptsize{$\pm$2.5}
& 60.8\scriptsize{$\pm$1.8} & \textbf{81.2\scriptsize{$\pm$1.2}} & 77.6\scriptsize{$\pm$2.3} \\

\midrule
\method{}
& {52.6\scriptsize{$\pm$1.9}}
& {66.8\scriptsize{$\pm$1.3}}
& {\textbf{72.8\scriptsize{$\pm$2.1}}}
& {\textbf{82.1\scriptsize{$\pm$1.7}}}
& {\textbf{80.1\scriptsize{$\pm$1.4}}}
& {\textbf{86.5\scriptsize{$\pm$1.5}}}
& {\textbf{80.8\scriptsize{$\pm$1.6}}}
& {\textbf{62.5\scriptsize{$\pm$1.7}}}
& {\textbf{83.7\scriptsize{$\pm$1.9}}}
& {\textbf{63.7\scriptsize{$\pm$1.8}}}
& {80.9\scriptsize{$\pm$1.8}}
& {\textbf{80.8\scriptsize{$\pm$2.0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& F0$\rightarrow$F1
& F0$\rightarrow$F2
& F0$\rightarrow$F3
& F1$\rightarrow$F0
& F1$\rightarrow$F2
& F1$\rightarrow$F3
& F2$\rightarrow$F0
& F2$\rightarrow$F1
& F2$\rightarrow$F3
& F3$\rightarrow$F0
& F3$\rightarrow$F1
& F3$\rightarrow$F2 \\
\midrule
WL subtree
& 44.6 & 47.0 & 58.2
& 54.8 & 50.8 & 45.7
& 56.1 & 58.1 & 45.3
& 41.8 & 47.9 & 42.7 \\

GCN
& 33.5\scriptsize{$\pm$2.1} & 44.6\scriptsize{$\pm$1.3} & 57.4\scriptsize{$\pm$2.0}
& 40.9\scriptsize{$\pm$1.5} & 44.6\scriptsize{$\pm$2.0} & 56.4\scriptsize{$\pm$1.1}
& 40.1\scriptsize{$\pm$1.6} & 33.5\scriptsize{$\pm$1.2} & 57.4\scriptsize{$\pm$2.0}
& 43.1\scriptsize{$\pm$1.3} & 36.6\scriptsize{$\pm$1.9} & 47.8\scriptsize{$\pm$1.7} \\

GIN
& 40.1\scriptsize{$\pm$1.2} & 52.2\scriptsize{$\pm$2.2} & 58.3\scriptsize{$\pm$1.5}
& 52.4\scriptsize{$\pm$1.8} & 53.2\scriptsize{$\pm$2.3} & 52.1\scriptsize{$\pm$2.2}
& 52.7\scriptsize{$\pm$1.8} & 47.1\scriptsize{$\pm$1.6} & 49.9\scriptsize{$\pm$1.8}
& 42.8\scriptsize{$\pm$2.0} & 39.1\scriptsize{$\pm$2.0} & 43.5\scriptsize{$\pm$1.9} \\

GMT
& 51.5\scriptsize{$\pm$1.0} & 55.4\scriptsize{$\pm$1.6} & 39.6\scriptsize{$\pm$1.6}
& 57.0\scriptsize{$\pm$1.3} & 55.4\scriptsize{$\pm$2.1} & 39.6\scriptsize{$\pm$1.9}
& 59.0\scriptsize{$\pm$1.2} & 66.5\scriptsize{$\pm$1.6} & 39.6\scriptsize{$\pm$1.4}
& 44.1\scriptsize{$\pm$2.0} & 36.5\scriptsize{$\pm$1.5} & 42.8\scriptsize{$\pm$1.4} \\

CIN
& 54.2\scriptsize{$\pm$1.1} & 47.6\scriptsize{$\pm$1.8} & 56.2\scriptsize{$\pm$1.3}
& 52.2\scriptsize{$\pm$1.9} & 46.8\scriptsize{$\pm$1.3} & 49.1\scriptsize{$\pm$1.5}
& 52.5\scriptsize{$\pm$2.2} & 59.9\scriptsize{$\pm$1.2} & 57.8\scriptsize{$\pm$1.4}
& 40.0\scriptsize{$\pm$2.0} & 33.5\scriptsize{$\pm$2.0} & 45.9\scriptsize{$\pm$2.0} \\

PathNN
& 55.9\scriptsize{$\pm$1.5} & 56.5\scriptsize{$\pm$1.5} & 57.0\scriptsize{$\pm$1.2}
& 59.6\scriptsize{$\pm$1.7} & 49.2\scriptsize{$\pm$1.3} & 55.1\scriptsize{$\pm$1.5}
& 60.8\scriptsize{$\pm$1.6} & 60.2\scriptsize{$\pm$1.9} & 54.1\scriptsize{$\pm$1.9}
& 48.0\scriptsize{$\pm$1.7} & 48.2\scriptsize{$\pm$1.8} & 54.1\scriptsize{$\pm$2.2} \\

\midrule
JacobiConv
& 61.3\scriptsize{$\pm$2.0} & 56.7\scriptsize{$\pm$1.7} & 43.8\scriptsize{$\pm$2.3}
& 62.7\scriptsize{$\pm$1.9} & 57.1\scriptsize{$\pm$2.1} & 52.1\scriptsize{$\pm$1.2}
& 62.1\scriptsize{$\pm$1.8} & 67.2\scriptsize{$\pm$1.8} & 47.9\scriptsize{$\pm$1.9}
& 49.2\scriptsize{$\pm$2.2} & 47.7\scriptsize{$\pm$2.2} & 49.3\scriptsize{$\pm$2.3} \\

AutoSGNN
& 59.1\scriptsize{$\pm$2.0} & 52.4\scriptsize{$\pm$1.9} & 49.6\scriptsize{$\pm$3.1}
& 60.0\scriptsize{$\pm$1.2} & 57.4\scriptsize{$\pm$2.3} & 47.9\scriptsize{$\pm$1.2}
& 61.0\scriptsize{$\pm$1.1} & 66.5\scriptsize{$\pm$2.1} & 56.2\scriptsize{$\pm$1.3}
& 48.0\scriptsize{$\pm$1.8} & 40.1\scriptsize{$\pm$3.2} & 46.8\scriptsize{$\pm$2.3} \\

\midrule
SFDA\_LLN
& 64.6\scriptsize{$\pm$1.3} & 55.3\scriptsize{$\pm$1.9} & 60.6\scriptsize{$\pm$1.2}
& 62.5\scriptsize{$\pm$2.7} & 55.6\scriptsize{$\pm$1.3} & 60.4\scriptsize{$\pm$1.8}
& 60.9\scriptsize{$\pm$1.8} & 66.7\scriptsize{$\pm$1.3} & 60.4\scriptsize{$\pm$2.0}
& 63.5\scriptsize{$\pm$2.1} & 56.8\scriptsize{$\pm$1.7} & 55.4\scriptsize{$\pm$1.1} \\

SF(DA)$^2$
& 65.1\scriptsize{$\pm$1.4} & 57.4\scriptsize{$\pm$1.5} & 59.1\scriptsize{$\pm$2.2}
& 64.5\scriptsize{$\pm$1.1} & 57.7\scriptsize{$\pm$1.2} & 60.1\scriptsize{$\pm$2.0}
& 60.3\scriptsize{$\pm$2.0} & 67.0\scriptsize{$\pm$1.3} & 58.9\scriptsize{$\pm$2.1}
& 64.4\scriptsize{$\pm$1.8} & 59.2\scriptsize{$\pm$1.5} & 58.1\scriptsize{$\pm$1.2} \\

NVC-LLN
& 65.5\scriptsize{$\pm$1.3} & 57.0\scriptsize{$\pm$1.2} & 59.6\scriptsize{$\pm$1.6}
& 65.0\scriptsize{$\pm$0.9} & 57.4\scriptsize{$\pm$1.4} & 59.6\scriptsize{$\pm$1.4}
& 61.0\scriptsize{$\pm$2.1} & 66.5\scriptsize{$\pm$2.0} & 59.6\scriptsize{$\pm$1.7}
& 63.0\scriptsize{$\pm$1.7} & 58.5\scriptsize{$\pm$1.9} & 61.6\scriptsize{$\pm$2.1} \\

\midrule
SOGA
& 63.5\scriptsize{$\pm$1.8} & 58.4\scriptsize{$\pm$0.8} & 58.8\scriptsize{$\pm$1.1}
& 65.1\scriptsize{$\pm$1.4} & 60.7\scriptsize{$\pm$1.6} & 60.6\scriptsize{$\pm$1.6}
& 60.8\scriptsize{$\pm$1.2} & \textbf{68.5\scriptsize{$\pm$1.3}} & 60.2\scriptsize{$\pm$1.4}
& 64.4\scriptsize{$\pm$2.0} & 59.4\scriptsize{$\pm$2.1} & 63.8\scriptsize{$\pm$1.3} \\

GraphCTA
& 66.4\scriptsize{$\pm$1.9} & 60.4\scriptsize{$\pm$1.3} & 59.9\scriptsize{$\pm$1.2}
& 66.7\scriptsize{$\pm$1.4} & 62.3\scriptsize{$\pm$1.6} & 60.4\scriptsize{$\pm$2.0}
& 61.7\scriptsize{$\pm$1.3} & 67.9\scriptsize{$\pm$1.4} & 60.5\scriptsize{$\pm$1.8}
& 64.3\scriptsize{$\pm$2.0} & 58.8\scriptsize{$\pm$1.2} & 62.9\scriptsize{$\pm$2.1} \\

GALA
& 65.9\scriptsize{$\pm$1.7} & \textbf{61.3\scriptsize{$\pm$2.0}} & 60.5\scriptsize{$\pm$2.5}
& 67.0\scriptsize{$\pm$1.3} & 63.0\scriptsize{$\pm$2.1} & 60.6\scriptsize{$\pm$1.8}
& 62.0\scriptsize{$\pm$2.1} & 66.9\scriptsize{$\pm$1.6} & 59.7\scriptsize{$\pm$2.2}
& 64.8\scriptsize{$\pm$1.7} & 59.0\scriptsize{$\pm$1.9} & 63.3\scriptsize{$\pm$1.8} \\

\midrule
\method{}
& {\textbf{67.7\scriptsize{$\pm$1.5}}}
& {61.1\scriptsize{$\pm$1.4}}
& {\textbf{62.3\scriptsize{$\pm$1.6}}}
& {\textbf{68.0\scriptsize{$\pm$1.9}}}
& {\textbf{64.1\scriptsize{$\pm$2.0}}}
& {\textbf{62.1\scriptsize{$\pm$2.2}}}
& {\textbf{63.2\scriptsize{$\pm$2.1}}}
& {68.3\scriptsize{$\pm$1.5}}
& {\textbf{61.7\scriptsize{$\pm$1.7}}}
& {\textbf{65.7\scriptsize{$\pm$1.8}}}
& {\textbf{60.9\scriptsize{$\pm$1.3}}}
& {\textbf{65.6\scriptsize{$\pm$1.9}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& F0$\rightarrow$F1
& F0$\rightarrow$F2
& F0$\rightarrow$F3
& F1$\rightarrow$F0
& F1$\rightarrow$F2
& F1$\rightarrow$F3
& F2$\rightarrow$F0
& F2$\rightarrow$F1
& F2$\rightarrow$F3
& F3$\rightarrow$F0
& F3$\rightarrow$F1
& F3$\rightarrow$F2 \\
\midrule
WL subtree
& 54.6 & 47.8 & 49.6
& 40.1 & 49.7 & 41.8
& 62.0 & 51.2 & 47.3
& 56.0 & 42.9 & 45.1 \\

GCN
& 32.7\scriptsize{$\pm$2.0} & 42.2\scriptsize{$\pm$1.7} & 54.5\scriptsize{$\pm$1.8}
& 43.2\scriptsize{$\pm$2.1} & 42.2\scriptsize{$\pm$2.0} & 56.5\scriptsize{$\pm$1.2}
& 43.2\scriptsize{$\pm$1.5} & 32.7\scriptsize{$\pm$1.5} & 55.5\scriptsize{$\pm$1.8}
& 43.2\scriptsize{$\pm$1.9} & 32.7\scriptsize{$\pm$1.8} & 42.2\scriptsize{$\pm$2.0} \\

GIN
& 39.7\scriptsize{$\pm$1.8} & 54.7\scriptsize{$\pm$1.3} & 58.2\scriptsize{$\pm$1.9}
& 51.4\scriptsize{$\pm$1.7} & 54.7\scriptsize{$\pm$2.3} & 52.1\scriptsize{$\pm$1.2}
& 51.4\scriptsize{$\pm$1.7} & 47.1\scriptsize{$\pm$1.6} & 50.8\scriptsize{$\pm$1.7}
& 41.8\scriptsize{$\pm$2.0} & 34.3\scriptsize{$\pm$1.5} & 43.8\scriptsize{$\pm$2.0} \\

GMT
& 47.3\scriptsize{$\pm$2.2} & 57.8\scriptsize{$\pm$1.4} & 39.5\scriptsize{$\pm$2.3}
& 56.8\scriptsize{$\pm$1.9} & 57.8\scriptsize{$\pm$2.0} & 39.5\scriptsize{$\pm$1.6}
& 56.8\scriptsize{$\pm$1.2} & 58.3\scriptsize{$\pm$1.5} & 39.5\scriptsize{$\pm$2.0}
& 44.1\scriptsize{$\pm$1.2} & 39.3\scriptsize{$\pm$1.4} & 44.1\scriptsize{$\pm$1.6} \\

CIN
& 54.3\scriptsize{$\pm$1.8} & 45.0\scriptsize{$\pm$1.7} & 51.9\scriptsize{$\pm$2.1}
& 51.6\scriptsize{$\pm$1.9} & 45.3\scriptsize{$\pm$1.3} & 48.8\scriptsize{$\pm$1.6}
& 52.5\scriptsize{$\pm$1.8} & 60.4\scriptsize{$\pm$1.8} & 57.1\scriptsize{$\pm$1.2}
& 43.2\scriptsize{$\pm$2.0} & 32.7\scriptsize{$\pm$2.0} & 42.2\scriptsize{$\pm$1.8} \\

PathNN
& 55.7\scriptsize{$\pm$1.8} & 57.2\scriptsize{$\pm$1.9} & 56.9\scriptsize{$\pm$2.1}
& 59.1\scriptsize{$\pm$2.2} & 52.9\scriptsize{$\pm$1.4} & 55.1\scriptsize{$\pm$1.9}
& 57.3\scriptsize{$\pm$1.6} & 55.4\scriptsize{$\pm$2.2} & 53.9\scriptsize{$\pm$1.5}
& 49.2\scriptsize{$\pm$1.9} & 44.9\scriptsize{$\pm$1.4} & 53.9\scriptsize{$\pm$2.1} \\

\midrule
JacobiConv
& 64.1\scriptsize{$\pm$1.3} & 58.2\scriptsize{$\pm$2.3} & 43.7\scriptsize{$\pm$2.4}
& 57.9\scriptsize{$\pm$1.8} & 59.1\scriptsize{$\pm$2.0} & 52.1\scriptsize{$\pm$1.2}
& 58.8\scriptsize{$\pm$2.1} & 65.5\scriptsize{$\pm$1.7} & 47.9\scriptsize{$\pm$2.2}
& 45.9\scriptsize{$\pm$1.5} & 62.6\scriptsize{$\pm$1.8} & 48.1\scriptsize{$\pm$2.3} \\

AutoSGNN
& 64.3\scriptsize{$\pm$2.0} & 57.5\scriptsize{$\pm$2.0} & 39.5\scriptsize{$\pm$1.8}
& 56.2\scriptsize{$\pm$1.2} & 57.8\scriptsize{$\pm$1.9} & 47.9\scriptsize{$\pm$1.2}
& 56.2\scriptsize{$\pm$1.7} & 65.1\scriptsize{$\pm$1.7} & 56.3\scriptsize{$\pm$2.4}
& 48.6\scriptsize{$\pm$1.7} & 39.6\scriptsize{$\pm$1.8} & 49.9\scriptsize{$\pm$3.3} \\

\midrule
SFDA\_LLN
& 65.2\scriptsize{$\pm$1.3} & 59.1\scriptsize{$\pm$1.0} & 57.6\scriptsize{$\pm$1.2}
& 59.2\scriptsize{$\pm$2.2} & 59.4\scriptsize{$\pm$1.3} & 58.3\scriptsize{$\pm$2.0}
& 58.9\scriptsize{$\pm$2.1} & 65.0\scriptsize{$\pm$1.5} & 57.5\scriptsize{$\pm$1.3}
& 59.9\scriptsize{$\pm$1.9} & 64.9\scriptsize{$\pm$1.8} & 58.4\scriptsize{$\pm$1.9} \\

SF(DA)$^2$
& 66.3\scriptsize{$\pm$1.3} & 61.7\scriptsize{$\pm$1.4} & 58.6\scriptsize{$\pm$1.7}
& 62.6\scriptsize{$\pm$0.8} & 60.9\scriptsize{$\pm$1.7} & 60.5\scriptsize{$\pm$2.0}
& 60.2\scriptsize{$\pm$1.6} & 66.5\scriptsize{$\pm$1.2} & 60.1\scriptsize{$\pm$1.5}
& 60.1\scriptsize{$\pm$0.9} & 66.2\scriptsize{$\pm$1.6} & 60.7\scriptsize{$\pm$2.2} \\

NVC-LLN
& 66.7\scriptsize{$\pm$1.3} & 63.8\scriptsize{$\pm$1.6} & 59.5\scriptsize{$\pm$1.4}
& 63.1\scriptsize{$\pm$2.0} & 61.6\scriptsize{$\pm$2.1} & 59.5\scriptsize{$\pm$1.5}
& 62.1\scriptsize{$\pm$1.9} & 67.3\scriptsize{$\pm$1.8} & 59.5\scriptsize{$\pm$2.0}
& 60.8\scriptsize{$\pm$1.7} & 64.7\scriptsize{$\pm$1.8} & 61.2\scriptsize{$\pm$1.5} \\

\midrule
SOGA
& 67.0\scriptsize{$\pm$1.7} & 65.2\scriptsize{$\pm$1.5} & 60.3\scriptsize{$\pm$1.7}
& 63.8\scriptsize{$\pm$1.3} & 62.2\scriptsize{$\pm$1.9} & 61.0\scriptsize{$\pm$1.5}
& 63.7\scriptsize{$\pm$1.6} & 67.7\scriptsize{$\pm$2.0} & 60.6\scriptsize{$\pm$1.8}
& 60.2\scriptsize{$\pm$1.6} & 66.9\scriptsize{$\pm$1.2} & 61.3\scriptsize{$\pm$2.3} \\

GraphCTA
& 67.3\scriptsize{$\pm$1.8} & 66.5\scriptsize{$\pm$1.4} & 61.9\scriptsize{$\pm$2.2}
& 64.1\scriptsize{$\pm$1.9} & 62.0\scriptsize{$\pm$1.6} & 60.9\scriptsize{$\pm$0.9}
& 64.3\scriptsize{$\pm$1.7} & 68.3\scriptsize{$\pm$2.1} & 60.0\scriptsize{$\pm$1.2}
& 60.9\scriptsize{$\pm$1.5} & 67.0\scriptsize{$\pm$0.8} & 62.7\scriptsize{$\pm$1.3} \\

GALA
& 67.1\scriptsize{$\pm$1.3} & 67.1\scriptsize{$\pm$1.6} & \textbf{62.2\scriptsize{$\pm$1.5}}
& 64.6\scriptsize{$\pm$1.7} & 63.1\scriptsize{$\pm$1.6} & 62.5\scriptsize{$\pm$2.0}
& 64.0\scriptsize{$\pm$1.9} & \textbf{68.8\scriptsize{$\pm$1.8}} & 60.6\scriptsize{$\pm$1.2}
& 61.2\scriptsize{$\pm$2.0} & 66.7\scriptsize{$\pm$1.9} & 61.9\scriptsize{$\pm$1.5} \\

\midrule
\method{}
& {\textbf{68.4\scriptsize{$\pm$1.7}}}
& {\textbf{68.0\scriptsize{$\pm$1.4}}}
& \multicolumn{1}{c|}{61.9\scriptsize{$\pm$1.8}}
& {\textbf{65.6\scriptsize{$\pm$1.9}}}
& {\textbf{64.4\scriptsize{$\pm$2.0}}}
& \multicolumn{1}{c|}{\textbf{63.1\scriptsize{$\pm$2.2}}}
& {\textbf{65.7\scriptsize{$\pm$2.1}}}
& {68.2\scriptsize{$\pm$1.6}}
& \multicolumn{1}{c|}{\textbf{62.1\scriptsize{$\pm$1.9}}}
& {\textbf{62.2\scriptsize{$\pm$1.5}}}
& {\textbf{67.9\scriptsize{$\pm$1.3}}}
& {\textbf{63.7\scriptsize{$\pm$1.8}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& M0$\rightarrow$M1
& M0$\rightarrow$M2
& M0$\rightarrow$M3
& M1$\rightarrow$M0
& M1$\rightarrow$M2
& M1$\rightarrow$M3
& M2$\rightarrow$M0
& M2$\rightarrow$M1
& M2$\rightarrow$M3
& M3$\rightarrow$M0
& M3$\rightarrow$M1
& M3$\rightarrow$M2 \\
\midrule
WL subtree
& 34.4 & 47.6 & 52.7
& 39.6 & 59.8 & 53.0
& 43.6 & 40.9 & 52.6
& 46.4 & 65.1 & 42.4 \\

GCN
& 66.3\scriptsize{$\pm$1.7} & 63.6\scriptsize{$\pm$1.4} & 56.0\scriptsize{$\pm$1.4}
& 65.1\scriptsize{$\pm$2.2} & 66.1\scriptsize{$\pm$2.0} & 48.0\scriptsize{$\pm$2.3}
& 67.6\scriptsize{$\pm$1.6} & 71.8\scriptsize{$\pm$1.8} & 51.6\scriptsize{$\pm$1.8}
& 49.6\scriptsize{$\pm$1.9} & 47.8\scriptsize{$\pm$1.7} & 56.6\scriptsize{$\pm$2.2} \\

GIN
& 67.1\scriptsize{$\pm$1.7} & 54.2\scriptsize{$\pm$2.6} & 55.4\scriptsize{$\pm$1.9}
& 56.1\scriptsize{$\pm$1.5} & 67.9\scriptsize{$\pm$2.1} & 53.4\scriptsize{$\pm$1.6}
& 65.6\scriptsize{$\pm$1.6} & 69.4\scriptsize{$\pm$2.0} & 50.4\scriptsize{$\pm$1.1}
& 50.8\scriptsize{$\pm$2.1} & 66.7\scriptsize{$\pm$2.0} & 55.4\scriptsize{$\pm$1.2} \\

GMT
& 67.9\scriptsize{$\pm$1.3} & 61.5\scriptsize{$\pm$1.8} & 58.2\scriptsize{$\pm$2.4}
& 63.9\scriptsize{$\pm$1.8} & 66.7\scriptsize{$\pm$1.9} & 58.8\scriptsize{$\pm$1.5}
& 68.5\scriptsize{$\pm$1.5} & 76.1\scriptsize{$\pm$1.7} & 59.0\scriptsize{$\pm$1.4}
& 54.3\scriptsize{$\pm$1.8} & 44.5\scriptsize{$\pm$1.5} & 63.7\scriptsize{$\pm$1.7} \\

CIN
& 66.3\scriptsize{$\pm$1.8} & 60.8\scriptsize{$\pm$1.7} & 55.8\scriptsize{$\pm$2.4}
& 56.7\scriptsize{$\pm$2.5} & 63.4\scriptsize{$\pm$2.3} & 54.3\scriptsize{$\pm$1.2}
& 67.4\scriptsize{$\pm$1.7} & 69.3\scriptsize{$\pm$1.2} & 49.0\scriptsize{$\pm$1.3}
& 52.3\scriptsize{$\pm$1.8} & 60.7\scriptsize{$\pm$1.4} & 54.4\scriptsize{$\pm$1.7} \\

PathNN
& 68.9\scriptsize{$\pm$1.9} & 62.9\scriptsize{$\pm$1.7} & 58.1\scriptsize{$\pm$1.6}
& 65.9\scriptsize{$\pm$1.8} & 67.7\scriptsize{$\pm$1.6} & 56.3\scriptsize{$\pm$1.8}
& 69.2\scriptsize{$\pm$1.8} & 70.0\scriptsize{$\pm$2.1} & 59.2\scriptsize{$\pm$1.6}
& 59.9\scriptsize{$\pm$1.4} & 62.8\scriptsize{$\pm$1.9} & 63.7\scriptsize{$\pm$1.2} \\

\midrule
JacobiConv
& 70.9\scriptsize{$\pm$1.2} & 68.2\scriptsize{$\pm$1.2} & 55.3\scriptsize{$\pm$1.4}
& 70.7\scriptsize{$\pm$1.3} & 69.9\scriptsize{$\pm$1.4} & 56.3\scriptsize{$\pm$0.7}
& 70.8\scriptsize{$\pm$1.1} & 74.1\scriptsize{$\pm$2.1} & 58.8\scriptsize{$\pm$1.2}
& 50.7\scriptsize{$\pm$1.6} & 60.3\scriptsize{$\pm$2.5} & 57.8\scriptsize{$\pm$1.5} \\

AutoSGNN
& 69.9\scriptsize{$\pm$2.3} & 62.4\scriptsize{$\pm$2.7} & 52.3\scriptsize{$\pm$1.2}
& 51.4\scriptsize{$\pm$2.0} & 57.0\scriptsize{$\pm$1.9} & 46.4\scriptsize{$\pm$1.8}
& 51.4\scriptsize{$\pm$2.0} & 66.7\scriptsize{$\pm$2.0} & 50.7\scriptsize{$\pm$1.6}
& 48.6\scriptsize{$\pm$1.6} & 54.6\scriptsize{$\pm$1.8} & 48.6\scriptsize{$\pm$1.9} \\

\midrule
SFDA\_LLN
& 67.7\scriptsize{$\pm$1.5} & 66.5\scriptsize{$\pm$2.6} & 58.8\scriptsize{$\pm$2.1}
& 70.0\scriptsize{$\pm$2.1} & 69.8\scriptsize{$\pm$2.0} & 63.2\scriptsize{$\pm$1.7}
& 70.2\scriptsize{$\pm$1.9} & 74.1\scriptsize{$\pm$2.0} & 61.4\scriptsize{$\pm$2.0}
& 64.3\scriptsize{$\pm$2.4} & 71.5\scriptsize{$\pm$1.2} & 67.1\scriptsize{$\pm$1.9} \\

SF(DA)$^2$
& 71.7\scriptsize{$\pm$1.9} & 68.8\scriptsize{$\pm$2.3} & 61.9\scriptsize{$\pm$2.0}
& 70.7\scriptsize{$\pm$1.4} & 70.8\scriptsize{$\pm$1.7} & 63.1\scriptsize{$\pm$1.5}
& 70.4\scriptsize{$\pm$2.2} & 73.9\scriptsize{$\pm$1.7} & 64.8\scriptsize{$\pm$1.4}
& 66.4\scriptsize{$\pm$1.9} & 72.1\scriptsize{$\pm$1.8} & 71.8\scriptsize{$\pm$1.5} \\

NVC\_LLN
& 70.4\scriptsize{$\pm$2.2} & 67.0\scriptsize{$\pm$2.2} & 62.2\scriptsize{$\pm$1.7}
& 69.1\scriptsize{$\pm$1.5} & 70.3\scriptsize{$\pm$2.4} & 63.0\scriptsize{$\pm$1.8}
& 70.8\scriptsize{$\pm$2.5} & 76.3\scriptsize{$\pm$1.5} & 63.9\scriptsize{$\pm$1.3}
& 68.3\scriptsize{$\pm$1.9} & 69.5\scriptsize{$\pm$2.5} & 68.0\scriptsize{$\pm$2.1} \\

\midrule
SOGA
& 72.3\scriptsize{$\pm$2.2} & 69.8\scriptsize{$\pm$1.9} & 63.1\scriptsize{$\pm$1.8}
& 72.1\scriptsize{$\pm$1.5} & 69.2\scriptsize{$\pm$1.9} & 62.9\scriptsize{$\pm$1.9}
& 72.8\scriptsize{$\pm$1.4} & 76.7\scriptsize{$\pm$1.7} & 65.5\scriptsize{$\pm$1.9}
& 71.2\scriptsize{$\pm$1.6} & 75.5\scriptsize{$\pm$1.7} & 73.5\scriptsize{$\pm$1.7} \\

GraphCTA
& 72.0\scriptsize{$\pm$2.2} & 70.5\scriptsize{$\pm$1.6} & 62.8\scriptsize{$\pm$1.8}
& 71.4\scriptsize{$\pm$2.0} & 70.1\scriptsize{$\pm$1.7} & 64.4\scriptsize{$\pm$1.6}
& 72.9\scriptsize{$\pm$1.8} & 76.5\scriptsize{$\pm$1.8} & 65.8\scriptsize{$\pm$2.1}
& 71.7\scriptsize{$\pm$2.2} & 77.8\scriptsize{$\pm$2.0} & 73.6\scriptsize{$\pm$1.8} \\

GALA
& 72.2\scriptsize{$\pm$1.2} & 70.3\scriptsize{$\pm$1.7} & 63.4\scriptsize{$\pm$1.8}
& 73.3\scriptsize{$\pm$1.0} & \textbf{72.7\scriptsize{$\pm$1.7}} & 65.5\scriptsize{$\pm$1.9}
& 72.3\scriptsize{$\pm$2.2} & 74.9\scriptsize{$\pm$1.5} & 65.1\scriptsize{$\pm$1.5}
& 69.7\scriptsize{$\pm$1.4} & 76.7\scriptsize{$\pm$1.7} & 73.0\scriptsize{$\pm$1.7} \\

\midrule
\method{}
& {\textbf{73.2\scriptsize{$\pm$1.7}}}
& {\textbf{71.9\scriptsize{$\pm$1.5}}}
& {\textbf{64.2\scriptsize{$\pm$1.6}}}
& {\textbf{73.9\scriptsize{$\pm$2.1}}}
& {71.7\scriptsize{$\pm$2.0}}
& {\textbf{67.1\scriptsize{$\pm$2.2}}}
& {\textbf{73.7\scriptsize{$\pm$1.9}}}
& {\textbf{77.6\scriptsize{$\pm$1.8}}}
& {\textbf{66.8\scriptsize{$\pm$1.7}}}
& {\textbf{72.8\scriptsize{$\pm$1.4}}}
& {\textbf{78.7\scriptsize{$\pm$1.3}}}
& {\textbf{75.0\scriptsize{$\pm$2.1}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& M0$\rightarrow$M1
& M0$\rightarrow$M2
& M0$\rightarrow$M3
& M1$\rightarrow$M0
& M1$\rightarrow$M2
& M1$\rightarrow$M3
& M2$\rightarrow$M0
& M2$\rightarrow$M1
& M2$\rightarrow$M3
& M3$\rightarrow$M0
& M3$\rightarrow$M1
& M3$\rightarrow$M2 \\
\midrule
WL subtree
& 34.3 & 40.4 & 52.7
& 46.0 & 51.6 & 45.6
& 50.4 & 48.3 & 53.5
& 52.1 & 40.8 & 52.4 \\

GCN
& 64.1\scriptsize{$\pm$1.4} & 65.5\scriptsize{$\pm$2.0} & 56.9\scriptsize{$\pm$2.1}
& 62.6\scriptsize{$\pm$2.3} & 66.1\scriptsize{$\pm$1.6} & 47.7\scriptsize{$\pm$1.9}
& 62.3\scriptsize{$\pm$1.1} & 70.8\scriptsize{$\pm$2.1} & 52.1\scriptsize{$\pm$1.7}
& 53.7\scriptsize{$\pm$1.8} & 49.2\scriptsize{$\pm$2.1} & 54.4\scriptsize{$\pm$2.1} \\

GIN
& 66.5\scriptsize{$\pm$2.1} & 52.0\scriptsize{$\pm$1.7} & 53.7\scriptsize{$\pm$1.7}
& 53.2\scriptsize{$\pm$2.3} & 71.5\scriptsize{$\pm$2.5} & 52.2\scriptsize{$\pm$2.3}
& 62.6\scriptsize{$\pm$2.3} & 70.0\scriptsize{$\pm$2.1} & 50.9\scriptsize{$\pm$1.4}
& 48.6\scriptsize{$\pm$2.3} & 64.3\scriptsize{$\pm$2.1} & 52.4\scriptsize{$\pm$1.5} \\

GMT
& 65.7\scriptsize{$\pm$1.8} & 62.1\scriptsize{$\pm$2.1} & 59.0\scriptsize{$\pm$2.0}
& 67.1\scriptsize{$\pm$1.9} & 69.9\scriptsize{$\pm$1.4} & 60.4\scriptsize{$\pm$1.3}
& 66.4\scriptsize{$\pm$1.2} & 68.4\scriptsize{$\pm$2.3} & 59.1\scriptsize{$\pm$1.3}
& 58.0\scriptsize{$\pm$2.7} & 48.2\scriptsize{$\pm$2.0} & 60.6\scriptsize{$\pm$1.7} \\

CIN
& 65.1\scriptsize{$\pm$1.7} & 66.0\scriptsize{$\pm$1.7} & 55.2\scriptsize{$\pm$1.5}
& 52.9\scriptsize{$\pm$2.3} & 66.0\scriptsize{$\pm$1.6} & 54.9\scriptsize{$\pm$1.8}
& 69.8\scriptsize{$\pm$2.0} & 69.9\scriptsize{$\pm$2.1} & 46.7\scriptsize{$\pm$2.0}
& 55.1\scriptsize{$\pm$1.3} & 57.8\scriptsize{$\pm$1.5} & 51.8\scriptsize{$\pm$1.1} \\

PathNN
& 70.2\scriptsize{$\pm$1.5} & 67.1\scriptsize{$\pm$2.0} & 58.0\scriptsize{$\pm$1.9}
& 68.9\scriptsize{$\pm$1.5} & 68.9\scriptsize{$\pm$1.6} & 59.8\scriptsize{$\pm$1.7}
& 70.2\scriptsize{$\pm$1.3} & 70.3\scriptsize{$\pm$1.9} & 59.9\scriptsize{$\pm$1.7}
& 60.4\scriptsize{$\pm$2.2} & 57.7\scriptsize{$\pm$1.5} & 61.8\scriptsize{$\pm$0.9} \\

\midrule
JacobiConv
& 73.4\scriptsize{$\pm$1.1} & 69.4\scriptsize{$\pm$2.1} & 56.3\scriptsize{$\pm$2.2}
& 68.5\scriptsize{$\pm$1.3} & 70.3\scriptsize{$\pm$2.3} & 55.0\scriptsize{$\pm$0.9}
& 69.2\scriptsize{$\pm$1.8} & 75.4\scriptsize{$\pm$1.7} & 58.5\scriptsize{$\pm$1.6}
& 54.6\scriptsize{$\pm$1.5} & 62.6\scriptsize{$\pm$1.6} & 56.9\scriptsize{$\pm$1.2} \\

AutoSGNN
& 44.6\scriptsize{$\pm$1.2} & 44.2\scriptsize{$\pm$1.8} & 53.3\scriptsize{$\pm$2.0}
& 51.5\scriptsize{$\pm$2.0} & 59.9\scriptsize{$\pm$2.0} & 46.7\scriptsize{$\pm$2.1}
& 53.2\scriptsize{$\pm$1.8} & 67.3\scriptsize{$\pm$1.9} & 50.7\scriptsize{$\pm$1.2}
& 52.5\scriptsize{$\pm$1.8} & 58.8\scriptsize{$\pm$1.4} & 44.1\scriptsize{$\pm$1.9} \\

\midrule
SFDA\_LLN
& 70.7\scriptsize{$\pm$1.6} & 68.1\scriptsize{$\pm$1.2} & 60.4\scriptsize{$\pm$1.3}
& 69.2\scriptsize{$\pm$2.3} & 70.8\scriptsize{$\pm$1.7} & 60.1\scriptsize{$\pm$1.1}
& 67.9\scriptsize{$\pm$2.3} & 74.1\scriptsize{$\pm$1.6} & 59.3\scriptsize{$\pm$2.1}
& 61.4\scriptsize{$\pm$1.9} & 68.8\scriptsize{$\pm$1.4} & 65.4\scriptsize{$\pm$2.3} \\

SF(DA)$^2$
& 72.0\scriptsize{$\pm$1.5} & 69.7\scriptsize{$\pm$1.9} & 62.0\scriptsize{$\pm$1.8}
& 69.6\scriptsize{$\pm$1.5} & 73.1\scriptsize{$\pm$1.7} & 63.4\scriptsize{$\pm$1.8}
& 70.7\scriptsize{$\pm$2.1} & 75.9\scriptsize{$\pm$1.5} & 63.9\scriptsize{$\pm$1.9}
& 61.9\scriptsize{$\pm$3.2} & 69.8\scriptsize{$\pm$2.0} & 68.9\scriptsize{$\pm$1.7} \\

NVC-LLN
& 71.4\scriptsize{$\pm$1.3} & 67.8\scriptsize{$\pm$1.1} & 62.1\scriptsize{$\pm$1.5}
& 70.2\scriptsize{$\pm$1.4} & 72.3\scriptsize{$\pm$1.6} & 62.7\scriptsize{$\pm$2.1}
& 70.9\scriptsize{$\pm$2.3} & 75.8\scriptsize{$\pm$1.6} & 62.0\scriptsize{$\pm$2.3}
& 63.2\scriptsize{$\pm$1.7} & 69.0\scriptsize{$\pm$1.4} & 65.2\scriptsize{$\pm$2.5} \\

\midrule
SOGA
& 73.5\scriptsize{$\pm$1.3} & 69.4\scriptsize{$\pm$2.5} & 63.1\scriptsize{$\pm$2.1}
& 69.9\scriptsize{$\pm$2.0} & \textbf{73.8\scriptsize{$\pm$1.3}} & 65.0\scriptsize{$\pm$1.5}
& 71.0\scriptsize{$\pm$2.0} & 75.5\scriptsize{$\pm$2.0} & 63.5\scriptsize{$\pm$1.8}
& 64.6\scriptsize{$\pm$1.7} & 76.4\scriptsize{$\pm$1.4} & 71.6\scriptsize{$\pm$2.0} \\

GraphCTA
& 73.7\scriptsize{$\pm$1.8} & 70.7\scriptsize{$\pm$1.5} & \textbf{65.2\scriptsize{$\pm$1.7}}
& 70.5\scriptsize{$\pm$2.0} & 73.1\scriptsize{$\pm$1.6} & 64.7\scriptsize{$\pm$2.0}
& 71.7\scriptsize{$\pm$1.7} & 76.1\scriptsize{$\pm$1.9} & 63.9\scriptsize{$\pm$1.7}
& 66.7\scriptsize{$\pm$2.1} & 75.6\scriptsize{$\pm$1.4} & 73.7\scriptsize{$\pm$1.9} \\

GALA
& 75.1\scriptsize{$\pm$2.1} & 70.8\scriptsize{$\pm$1.6} & 64.0\scriptsize{$\pm$2.1}
& 71.3\scriptsize{$\pm$1.7} & 72.6\scriptsize{$\pm$1.8} & 65.3\scriptsize{$\pm$1.4}
& 72.8\scriptsize{$\pm$1.5} & 76.5\scriptsize{$\pm$2.3} & 64.4\scriptsize{$\pm$2.4}
& 66.0\scriptsize{$\pm$1.6} & 76.9\scriptsize{$\pm$1.5} & 74.5\scriptsize{$\pm$1.1} \\

\midrule
\method{}
& {\textbf{75.1\scriptsize{$\pm$1.8}}}
& {\textbf{72.0\scriptsize{$\pm$2.1}}}
& {65.1\scriptsize{$\pm$1.4}}
& {\textbf{72.6\scriptsize{$\pm$1.5}}}
& {73.4\scriptsize{$\pm$2.0}}
& {\textbf{66.9\scriptsize{$\pm$2.2}}}
& {\textbf{73.5\scriptsize{$\pm$1.9}}}
& {\textbf{77.6\scriptsize{$\pm$1.7}}}
& {\textbf{65.2\scriptsize{$\pm$1.9}}}
& {\textbf{67.4\scriptsize{$\pm$1.6}}}
& {\textbf{77.6\scriptsize{$\pm$1.3}}}
& {\textbf{75.1\scriptsize{$\pm$1.5}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& N0$\rightarrow$N1
& N0$\rightarrow$N2
& N0$\rightarrow$N3
& N1$\rightarrow$N0
& N1$\rightarrow$N2
& N1$\rightarrow$N3
& N2$\rightarrow$N0
& N2$\rightarrow$N1
& N2$\rightarrow$N3
& N3$\rightarrow$N0
& N3$\rightarrow$N1
& N3$\rightarrow$N2 \\
\midrule
WL subtree
& 50.1 & 50.9 & 51.8
& 59.9 & 56.7 & 52.5
& 51.0 & 57.0 & 54.4
& 54.5 & 57.6 & 46.9 \\

GCN
& 53.7\scriptsize{$\pm$2.1} & 50.6\scriptsize{$\pm$1.9} & 35.5\scriptsize{$\pm$2.4}
& 68.2\scriptsize{$\pm$1.9} & 55.9\scriptsize{$\pm$1.7} & 55.7\scriptsize{$\pm$1.5}
& 45.8\scriptsize{$\pm$1.7} & 56.8\scriptsize{$\pm$1.9} & 60.4\scriptsize{$\pm$1.8}
& 28.2\scriptsize{$\pm$2.2} & 53.2\scriptsize{$\pm$2.1} & 54.8\scriptsize{$\pm$0.9} \\

GIN
& 51.4\scriptsize{$\pm$1.7} & 50.4\scriptsize{$\pm$1.6} & 47.0\scriptsize{$\pm$2.1}
& 47.5\scriptsize{$\pm$2.1} & 52.4\scriptsize{$\pm$1.9} & 64.3\scriptsize{$\pm$1.8}
& 32.7\scriptsize{$\pm$1.6} & 55.7\scriptsize{$\pm$2.0} & 60.3\scriptsize{$\pm$1.3}
& 29.4\scriptsize{$\pm$2.3} & 51.1\scriptsize{$\pm$1.2} & 53.5\scriptsize{$\pm$1.6} \\

GMT
& 53.0\scriptsize{$\pm$1.9} & 49.0\scriptsize{$\pm$1.9} & 39.7\scriptsize{$\pm$1.5}
& 58.3\scriptsize{$\pm$1.7} & 55.8\scriptsize{$\pm$1.6} & 51.3\scriptsize{$\pm$1.0}
& 34.3\scriptsize{$\pm$1.6} & 60.4\scriptsize{$\pm$2.1} & 60.0\scriptsize{$\pm$2.6}
& 27.5\scriptsize{$\pm$2.4} & 51.5\scriptsize{$\pm$1.6} & 54.5\scriptsize{$\pm$1.4} \\

CIN
& 54.5\scriptsize{$\pm$2.1} & 53.0\scriptsize{$\pm$1.3} & 44.9\scriptsize{$\pm$1.4}
& 36.8\scriptsize{$\pm$1.9} & 58.4\scriptsize{$\pm$1.6} & 63.9\scriptsize{$\pm$1.6}
& 32.7\scriptsize{$\pm$2.1} & 54.2\scriptsize{$\pm$2.3} & 64.7\scriptsize{$\pm$1.1}
& 27.4\scriptsize{$\pm$1.1} & 51.2\scriptsize{$\pm$1.4} & 53.7\scriptsize{$\pm$2.1} \\

PathNN
& 56.4\scriptsize{$\pm$1.4} & 54.6\scriptsize{$\pm$1.5} & 46.7\scriptsize{$\pm$2.1}
& 65.5\scriptsize{$\pm$1.4} & 57.6\scriptsize{$\pm$1.8} & 61.9\scriptsize{$\pm$1.8}
& 60.9\scriptsize{$\pm$1.8} & 60.6\scriptsize{$\pm$1.2} & 65.1\scriptsize{$\pm$1.8}
& 35.5\scriptsize{$\pm$1.9} & 53.9\scriptsize{$\pm$2.0} & 52.5\scriptsize{$\pm$1.5} \\

\midrule
JacobiConv
& 55.9\scriptsize{$\pm$1.6} & 50.7\scriptsize{$\pm$1.3} & 51.2\scriptsize{$\pm$2.6}
& 55.1\scriptsize{$\pm$1.6} & 53.5\scriptsize{$\pm$1.4} & 67.9\scriptsize{$\pm$1.5}
& 54.0\scriptsize{$\pm$1.7} & 51.2\scriptsize{$\pm$1.4} & 67.4\scriptsize{$\pm$1.0}
& 54.8\scriptsize{$\pm$2.1} & 52.0\scriptsize{$\pm$1.2} & 53.8\scriptsize{$\pm$2.3} \\

AutoSGNN
& 49.8\scriptsize{$\pm$1.0} & 46.8\scriptsize{$\pm$1.9} & 31.8\scriptsize{$\pm$2.0}
& 63.6\scriptsize{$\pm$1.1} & 53.2\scriptsize{$\pm$1.9} & 64.7\scriptsize{$\pm$1.8}
& 45.5\scriptsize{$\pm$2.2} & 51.0\scriptsize{$\pm$1.3} & 61.1\scriptsize{$\pm$1.4}
& 36.4\scriptsize{$\pm$2.1} & 51.0\scriptsize{$\pm$1.8} & 53.9\scriptsize{$\pm$1.5} \\

\midrule
SFDA\_LLN
& 57.9\scriptsize{$\pm$1.9} & 54.3\scriptsize{$\pm$1.9} & 65.7\scriptsize{$\pm$1.5}
& 72.7\scriptsize{$\pm$2.1} & 58.0\scriptsize{$\pm$1.8} & 68.2\scriptsize{$\pm$1.7}
& 71.6\scriptsize{$\pm$2.0} & 61.1\scriptsize{$\pm$2.0} & 64.2\scriptsize{$\pm$1.5}
& 72.6\scriptsize{$\pm$2.0} & 58.9\scriptsize{$\pm$2.3} & 58.7\scriptsize{$\pm$1.8} \\

SF(DA)$^2$
& 58.4\scriptsize{$\pm$1.4} & 56.3\scriptsize{$\pm$2.0} & 65.0\scriptsize{$\pm$1.7}
& 73.3\scriptsize{$\pm$1.5} & 59.7\scriptsize{$\pm$1.5} & 67.7\scriptsize{$\pm$1.5}
& 72.7\scriptsize{$\pm$1.8} & 61.3\scriptsize{$\pm$2.0} & 66.5\scriptsize{$\pm$2.0}
& 73.0\scriptsize{$\pm$2.1} & 59.8\scriptsize{$\pm$1.9} & 61.3\scriptsize{$\pm$2.1} \\

NVC-LLN
& 59.7\scriptsize{$\pm$2.3} & 56.0\scriptsize{$\pm$2.0} & 66.7\scriptsize{$\pm$2.5}
& 74.5\scriptsize{$\pm$2.2} & 61.9\scriptsize{$\pm$1.5} & 68.9\scriptsize{$\pm$1.6}
& 72.4\scriptsize{$\pm$1.7} & 63.0\scriptsize{$\pm$1.9} & 68.2\scriptsize{$\pm$1.8}
& 72.4\scriptsize{$\pm$2.0} & 61.0\scriptsize{$\pm$2.0} & 62.2\scriptsize{$\pm$1.9} \\

\midrule
SOGA
& 60.9\scriptsize{$\pm$1.3} & 54.9\scriptsize{$\pm$1.8} & 68.0\scriptsize{$\pm$1.4}
& 74.6\scriptsize{$\pm$2.0} & 64.2\scriptsize{$\pm$1.6} & 68.2\scriptsize{$\pm$1.0}
& 72.6\scriptsize{$\pm$2.2} & 65.0\scriptsize{$\pm$1.7} & 67.9\scriptsize{$\pm$2.0}
& 72.6\scriptsize{$\pm$1.3} & 61.8\scriptsize{$\pm$0.8} & 63.8\scriptsize{$\pm$1.7} \\

GraphCTA
& 61.3\scriptsize{$\pm$1.2} & 56.8\scriptsize{$\pm$2.0} & 67.5\scriptsize{$\pm$1.2}
& 75.2\scriptsize{$\pm$1.6} & 63.6\scriptsize{$\pm$2.1} & 68.3\scriptsize{$\pm$0.9}
& 75.0\scriptsize{$\pm$1.6} & 61.0\scriptsize{$\pm$1.5} & 68.3\scriptsize{$\pm$1.6}
& \textbf{75.4\scriptsize{$\pm$1.6}} & 62.3\scriptsize{$\pm$1.0} & 63.2\scriptsize{$\pm$1.5} \\

GALA
& 62.1\scriptsize{$\pm$1.3} & 57.1\scriptsize{$\pm$2.1} & 67.9\scriptsize{$\pm$1.3}
& \textbf{76.2\scriptsize{$\pm$1.1}} & 64.1\scriptsize{$\pm$1.6} & 69.7\scriptsize{$\pm$2.0}
& 74.8\scriptsize{$\pm$1.8} & 63.3\scriptsize{$\pm$1.2} & 69.7\scriptsize{$\pm$2.3}
& 73.9\scriptsize{$\pm$2.0} & 63.0\scriptsize{$\pm$1.7} & 64.2\scriptsize{$\pm$0.8} \\

\midrule
\method{}
& {\textbf{63.4\scriptsize{$\pm$1.9}}}
& {\textbf{57.7\scriptsize{$\pm$1.4}}}
& {\textbf{69.4\scriptsize{$\pm$1.7}}}
& {75.5\scriptsize{$\pm$1.6}}
& {\textbf{65.7\scriptsize{$\pm$1.5}}}
& {\textbf{71.3\scriptsize{$\pm$2.2}}}
& {\textbf{75.9\scriptsize{$\pm$2.1}}}
& {\textbf{65.9\scriptsize{$\pm$1.8}}}
& {\textbf{70.6\scriptsize{$\pm$1.9}}}
& {74.5\scriptsize{$\pm$2.0}}
& {\textbf{64.3\scriptsize{$\pm$1.6}}}
& {\textbf{65.2\scriptsize{$\pm$1.4}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& N0$\rightarrow$N1
& N0$\rightarrow$N2
& N0$\rightarrow$N3
& N1$\rightarrow$N0
& N1$\rightarrow$N2
& N1$\rightarrow$N3
& N2$\rightarrow$N0
& N2$\rightarrow$N1
& N2$\rightarrow$N3
& N3$\rightarrow$N0
& N3$\rightarrow$N1
& N3$\rightarrow$N2 \\
\midrule
WL subtree
& 54.9 & 51.4 & 44.4
& 60.0 & 51.9 & 58.4
& 51.4 & 53.4 & 61.2
& 63.1 & 57.4 & 50.9 \\

GCN
& 54.0\scriptsize{$\pm$2.0} & 47.3\scriptsize{$\pm$2.2} & 38.4\scriptsize{$\pm$2.3}
& 66.5\scriptsize{$\pm$1.9} & 59.0\scriptsize{$\pm$1.7} & 56.5\scriptsize{$\pm$1.2}
& 37.4\scriptsize{$\pm$1.8} & 56.9\scriptsize{$\pm$2.0} & 60.5\scriptsize{$\pm$1.9}
& 27.6\scriptsize{$\pm$1.5} & 51.0\scriptsize{$\pm$1.7} & 57.4\scriptsize{$\pm$1.6} \\

GIN
& 57.0\scriptsize{$\pm$1.9} & 45.7\scriptsize{$\pm$1.8} & 43.6\scriptsize{$\pm$2.1}
& 38.7\scriptsize{$\pm$2.3} & 54.7\scriptsize{$\pm$1.7} & 59.0\scriptsize{$\pm$1.8}
& 34.4\scriptsize{$\pm$1.9} & 52.8\scriptsize{$\pm$2.1} & 59.4\scriptsize{$\pm$2.0}
& 27.0\scriptsize{$\pm$2.0} & 49.1\scriptsize{$\pm$2.5} & 57.4\scriptsize{$\pm$1.3} \\

GMT
& 53.0\scriptsize{$\pm$1.9} & 48.9\scriptsize{$\pm$2.2} & 41.5\scriptsize{$\pm$1.7}
& 63.7\scriptsize{$\pm$1.6} & 56.4\scriptsize{$\pm$1.9} & 54.1\scriptsize{$\pm$1.9}
& 32.8\scriptsize{$\pm$2.0} & 57.2\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$2.1}
& 27.8\scriptsize{$\pm$1.6} & 49.8\scriptsize{$\pm$1.7} & 58.5\scriptsize{$\pm$1.1} \\

CIN
& 54.5\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$1.8} & 42.1\scriptsize{$\pm$1.8}
& 37.6\scriptsize{$\pm$1.9} & 57.2\scriptsize{$\pm$1.6} & 59.3\scriptsize{$\pm$1.5}
& 36.2\scriptsize{$\pm$1.4} & 51.6\scriptsize{$\pm$1.9} & 62.0\scriptsize{$\pm$1.4}
& 27.5\scriptsize{$\pm$2.0} & 50.0\scriptsize{$\pm$1.4} & 57.4\scriptsize{$\pm$2.3} \\

PathNN
& 56.8\scriptsize{$\pm$2.5} & 52.7\scriptsize{$\pm$2.2} & 50.6\scriptsize{$\pm$1.8}
& 62.8\scriptsize{$\pm$2.1} & 59.2\scriptsize{$\pm$1.4} & 60.2\scriptsize{$\pm$1.8}
& 64.5\scriptsize{$\pm$1.2} & 58.6\scriptsize{$\pm$1.5} & 60.9\scriptsize{$\pm$1.2}
& 37.4\scriptsize{$\pm$2.1} & 53.1\scriptsize{$\pm$2.1} & 57.6\scriptsize{$\pm$1.5} \\

\midrule
JacobiConv
& 54.0\scriptsize{$\pm$1.6} & 49.5\scriptsize{$\pm$2.0} & 52.1\scriptsize{$\pm$1.4}
& 73.1\scriptsize{$\pm$2.1} & 57.5\scriptsize{$\pm$2.4} & 56.6\scriptsize{$\pm$1.2}
& 45.4\scriptsize{$\pm$1.6} & 49.4\scriptsize{$\pm$1.7} & 64.3\scriptsize{$\pm$2.0}
& 55.0\scriptsize{$\pm$2.2} & 50.0\scriptsize{$\pm$1.1} & 57.7\scriptsize{$\pm$2.2} \\

AutoSGNN
& 50.9\scriptsize{$\pm$2.0} & 42.7\scriptsize{$\pm$2.3} & 33.5\scriptsize{$\pm$2.0}
& 70.1\scriptsize{$\pm$1.8} & 58.8\scriptsize{$\pm$1.8} & 59.2\scriptsize{$\pm$1.2}
& 45.4\scriptsize{$\pm$2.6} & 49.4\scriptsize{$\pm$1.7} & 64.5\scriptsize{$\pm$1.8}
& 36.2\scriptsize{$\pm$2.4} & 50.2\scriptsize{$\pm$1.9} & 57.3\scriptsize{$\pm$2.0} \\

\midrule
SFDA\_LLN
& 56.4\scriptsize{$\pm$2.0} & 55.7\scriptsize{$\pm$1.5} & 66.4\scriptsize{$\pm$1.2}
& 71.1\scriptsize{$\pm$1.8} & 57.4\scriptsize{$\pm$1.2} & 65.5\scriptsize{$\pm$2.0}
& 73.0\scriptsize{$\pm$2.0} & 59.0\scriptsize{$\pm$2.1} & 64.5\scriptsize{$\pm$2.0}
& 72.6\scriptsize{$\pm$1.8} & 54.4\scriptsize{$\pm$1.8} & 59.4\scriptsize{$\pm$1.4} \\

SF(DA)$^2$
& 57.2\scriptsize{$\pm$1.9} & 56.3\scriptsize{$\pm$1.9} & 65.7\scriptsize{$\pm$1.5}
& 72.7\scriptsize{$\pm$2.1} & 59.7\scriptsize{$\pm$1.8} & 65.2\scriptsize{$\pm$2.0}
& 72.9\scriptsize{$\pm$1.5} & 61.0\scriptsize{$\pm$1.9} & 65.2\scriptsize{$\pm$1.7}
& 72.3\scriptsize{$\pm$2.0} & 57.5\scriptsize{$\pm$1.3} & 60.7\scriptsize{$\pm$1.3} \\

NVC-LLN
& 58.9\scriptsize{$\pm$2.0} & 56.7\scriptsize{$\pm$1.9} & 65.2\scriptsize{$\pm$2.3}
& 72.0\scriptsize{$\pm$1.8} & 61.4\scriptsize{$\pm$1.8} & 66.3\scriptsize{$\pm$1.2}
& 73.1\scriptsize{$\pm$1.6} & 62.1\scriptsize{$\pm$1.4} & 65.9\scriptsize{$\pm$2.0}
& 71.0\scriptsize{$\pm$2.1} & 59.1\scriptsize{$\pm$1.6} & 63.3\scriptsize{$\pm$1.9} \\

\midrule
SOGA
& 61.0\scriptsize{$\pm$1.5} & 58.0\scriptsize{$\pm$1.4} & 66.3\scriptsize{$\pm$1.3}
& 73.1\scriptsize{$\pm$2.1} & 63.5\scriptsize{$\pm$2.2} & 66.5\scriptsize{$\pm$2.0}
& 73.0\scriptsize{$\pm$1.0} & 64.1\scriptsize{$\pm$1.8} & 66.5\scriptsize{$\pm$1.7}
& 72.8\scriptsize{$\pm$1.6} & 59.9\scriptsize{$\pm$1.6} & 64.0\scriptsize{$\pm$2.0} \\

GraphCTA
& 60.9\scriptsize{$\pm$2.0} & \textbf{58.7\scriptsize{$\pm$1.8}} & 65.9\scriptsize{$\pm$1.8}
& 73.7\scriptsize{$\pm$1.6} & 64.4\scriptsize{$\pm$0.9} & 67.3\scriptsize{$\pm$1.5}
& 74.2\scriptsize{$\pm$1.4} & 63.3\scriptsize{$\pm$1.2} & 65.8\scriptsize{$\pm$1.6}
& 72.0\scriptsize{$\pm$2.0} & 59.1\scriptsize{$\pm$2.0} & 63.9\scriptsize{$\pm$2.1} \\

GALA
& 61.2\scriptsize{$\pm$1.3} & 58.4\scriptsize{$\pm$1.8} & \textbf{68.5\scriptsize{$\pm$1.5}}
& 73.4\scriptsize{$\pm$1.4} & 64.8\scriptsize{$\pm$1.2} & 67.5\scriptsize{$\pm$1.5}
& 74.8\scriptsize{$\pm$2.0} & 64.4\scriptsize{$\pm$2.0} & 66.6\scriptsize{$\pm$1.0}
& \textbf{73.7\scriptsize{$\pm$1.8}} & 58.9\scriptsize{$\pm$0.9} & 64.0\scriptsize{$\pm$2.2} \\

\midrule
\method{}
& {\textbf{62.1\scriptsize{$\pm$1.9}}}
& {58.0\scriptsize{$\pm$2.1}}
& {67.6\scriptsize{$\pm$1.7}}
& {\textbf{74.3\scriptsize{$\pm$1.6}}}
& {\textbf{65.7\scriptsize{$\pm$1.8}}}
& {\textbf{68.5\scriptsize{$\pm$2.0}}}
& {\textbf{74.2\scriptsize{$\pm$1.5}}}
& {\textbf{65.5\scriptsize{$\pm$1.4}}}
& {\textbf{67.2\scriptsize{$\pm$1.9}}}
& {73.5\scriptsize{$\pm$2.2}}
& {\textbf{61.0\scriptsize{$\pm$1.6}}}
& {\textbf{65.2\scriptsize{$\pm$1.5}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& H0$\rightarrow$H1
& H0$\rightarrow$H2
& H0$\rightarrow$H3
& H1$\rightarrow$H0
& H1$\rightarrow$H2
& H1$\rightarrow$H3
& H2$\rightarrow$H0
& H2$\rightarrow$H1
& H2$\rightarrow$H3
& H3$\rightarrow$H0
& H3$\rightarrow$H1
& H3$\rightarrow$H2 \\
\midrule
WL
& 45.4 & 44.9 & 54.4
& 54.9 & 53.7 & 56.1
& 46.7 & 46.0 & 51.1
& 52.2 & 45.3 & 50.8\\

GCN
& 57.5\scriptsize{$\pm$1.8} & 56.1\scriptsize{$\pm$2.1} & 54.1\scriptsize{$\pm$1.4}
& 58.0\scriptsize{$\pm$1.5} & 61.2\scriptsize{$\pm$1.6} & 54.9\scriptsize{$\pm$2.1}
& 54.3\scriptsize{$\pm$1.2} & 54.8\scriptsize{$\pm$1.9} & 65.4\scriptsize{$\pm$2.0}
& 50.9\scriptsize{$\pm$1.4} & 56.6\scriptsize{$\pm$1.4} & 58.1\scriptsize{$\pm$1.6}\\

GIN
& 58.1\scriptsize{$\pm$1.1} & 49.7\scriptsize{$\pm$1.5} & 55.5\scriptsize{$\pm$1.9}
& 55.3\scriptsize{$\pm$1.2} & 55.1\scriptsize{$\pm$1.3} & 56.6\scriptsize{$\pm$1.6}
& 55.2\scriptsize{$\pm$2.2} & 58.8\scriptsize{$\pm$1.2} & 56.8\scriptsize{$\pm$1.8}
& 50.5\scriptsize{$\pm$2.0} & 50.0\scriptsize{$\pm$1.1} & 56.2\scriptsize{$\pm$1.6} \\

GMT
& 50.7\scriptsize{$\pm$1.0} & 51.1\scriptsize{$\pm$2.1} & 59.8\scriptsize{$\pm$1.4}
& 57.5\scriptsize{$\pm$1.7} & 57.0\scriptsize{$\pm$1.8} & 54.0\scriptsize{$\pm$1.7}
& 58.8\scriptsize{$\pm$1.5} & 55.4\scriptsize{$\pm$1.0} & 58.1\scriptsize{$\pm$1.3}
& 52.0\scriptsize{$\pm$1.4} & 54.9\scriptsize{$\pm$1.0} & 52.0\scriptsize{$\pm$1.3} \\

CIN
& 51.8\scriptsize{$\pm$1.4} & 53.6\scriptsize{$\pm$1.4} & 56.9\scriptsize{$\pm$1.7}
& 54.1\scriptsize{$\pm$1.7} & 54.5\scriptsize{$\pm$1.7} & 54.2\scriptsize{$\pm$1.2}
& 57.3\scriptsize{$\pm$1.6} & 63.6\scriptsize{$\pm$2.1} & 57.6\scriptsize{$\pm$1.3}
& 53.9\scriptsize{$\pm$1.3} & 56.9\scriptsize{$\pm$1.8} & 58.7\scriptsize{$\pm$1.2}\\

PathNN
& 57.3\scriptsize{$\pm$1.1} & 54.8\scriptsize{$\pm$1.9} & 49.8\scriptsize{$\pm$1.6}
& 57.8\scriptsize{$\pm$2.0} & 60.2\scriptsize{$\pm$1.6} & 42.2\scriptsize{$\pm$1.8}
& 53.2\scriptsize{$\pm$1.1} & 63.7\scriptsize{$\pm$1.5} & 49.6\scriptsize{$\pm$1.5}
& 57.9\scriptsize{$\pm$1.9} & 58.1\scriptsize{$\pm$2.2} & 60.5\scriptsize{$\pm$1.3} \\

\midrule
JacobiConv
& 57.0\scriptsize{$\pm$1.2} & 57.8\scriptsize{$\pm$0.9} & 59.0\scriptsize{$\pm$1.5}
& 60.2\scriptsize{$\pm$1.0} & 60.8\scriptsize{$\pm$0.9} & 60.4\scriptsize{$\pm$0.9}
& 60.4\scriptsize{$\pm$1.1} & 62.4\scriptsize{$\pm$2.1} & 61.4\scriptsize{$\pm$1.4}
& 57.4\scriptsize{$\pm$0.6} & 60.4\scriptsize{$\pm$1.6} & 60.1\scriptsize{$\pm$1.2} \\

AutoSGNN
& 49.6\scriptsize{$\pm$1.0} & 50.0\scriptsize{$\pm$1.2} & 52.5\scriptsize{$\pm$1.0}
& 53.3\scriptsize{$\pm$2.1} & 53.0\scriptsize{$\pm$1.6} & 57.1\scriptsize{$\pm$1.8}
& 54.5\scriptsize{$\pm$1.5} & 49.4\scriptsize{$\pm$2.4} & 55.1\scriptsize{$\pm$2.6}
& 55.6\scriptsize{$\pm$1.8} & 58.3\scriptsize{$\pm$1.3} & 58.8\scriptsize{$\pm$1.3} \\

\midrule
SFDA\_LLN
& 63.5\scriptsize{$\pm$1.2} & 62.7\scriptsize{$\pm$1.7} & 62.8\scriptsize{$\pm$0.6}
& 63.1\scriptsize{$\pm$1.9} & 63.6\scriptsize{$\pm$1.6} & 67.2\scriptsize{$\pm$1.8}
& 61.9\scriptsize{$\pm$1.2} & 64.2\scriptsize{$\pm$1.6} & 67.1\scriptsize{$\pm$1.4}
& 60.8\scriptsize{$\pm$1.2} & 61.9\scriptsize{$\pm$1.4} & 61.7\scriptsize{$\pm$1.7}\\

SF(DA)$^2$
& 63.6\scriptsize{$\pm$0.3} & 63.6\scriptsize{$\pm$0.6} & \textbf{64.7\scriptsize{$\pm$0.7}}
& 63.7\scriptsize{$\pm$1.2} & 63.9\scriptsize{$\pm$0.5} & 64.6\scriptsize{$\pm$0.4}
& 61.8\scriptsize{$\pm$0.2} & 64.4\scriptsize{$\pm$0.5} & 65.1\scriptsize{$\pm$0.9}
& 58.6\scriptsize{$\pm$3.2} & 61.5\scriptsize{$\pm$1.6} & 62.7\scriptsize{$\pm$1.8} \\

NVC-LLN
& 58.8\scriptsize{$\pm$2.2} & 59.6\scriptsize{$\pm$1.1} & 62.8\scriptsize{$\pm$2.7}
& 60.7\scriptsize{$\pm$0.5} & 60.2\scriptsize{$\pm$1.8} & 64.9\scriptsize{$\pm$1.6}
& 60.9\scriptsize{$\pm$0.7} & 60.5\scriptsize{$\pm$1.9} & 62.6\scriptsize{$\pm$2.0}
& 60.6\scriptsize{$\pm$0.6} & 61.8\scriptsize{$\pm$0.4} & 61.1\scriptsize{$\pm$0.7}\\

SOGA
& 62.6\scriptsize{$\pm$2.2} & 61.5\scriptsize{$\pm$1.8} & 64.3\scriptsize{$\pm$2.4}
& 64.1\scriptsize{$\pm$2.2} & 62.5\scriptsize{$\pm$2.7} & 68.4\scriptsize{$\pm$1.5}
& 60.9\scriptsize{$\pm$1.9} & 66.3\scriptsize{$\pm$1.5} & 68.9\scriptsize{$\pm$1.0}
& 61.4\scriptsize{$\pm$1.3} & 63.0\scriptsize{$\pm$1.6} & 64.4\scriptsize{$\pm$2.3}\\

GraphCTA
& 61.5\scriptsize{$\pm$1.5} & 61.9\scriptsize{$\pm$1.9} & 63.4\scriptsize{$\pm$1.7}
& 63.9\scriptsize{$\pm$1.1} & 63.5\scriptsize{$\pm$1.4} & 67.9\scriptsize{$\pm$1.2}
& 60.8\scriptsize{$\pm$1.3} & 66.9\scriptsize{$\pm$1.4} & 69.6\scriptsize{$\pm$1.2}
& 61.0\scriptsize{$\pm$2.1} & 64.4\scriptsize{$\pm$1.8} & 66.0\scriptsize{$\pm$1.3}\\

GALA
& 63.8\scriptsize{$\pm$1.5} & 62.7\scriptsize{$\pm$1.6} & 64.0\scriptsize{$\pm$1.3}
& 64.6\scriptsize{$\pm$1.3} & 64.2\scriptsize{$\pm$1.5} & 68.4\scriptsize{$\pm$1.3}
& 61.1\scriptsize{$\pm$1.4} & 66.7\scriptsize{$\pm$1.4} & \textbf{70.9\scriptsize{$\pm$1.5}}
& 61.3\scriptsize{$\pm$1.9} & 64.6\scriptsize{$\pm$1.5} & 65.1\scriptsize{$\pm$1.5} \\

\midrule
\method{}
& {\textbf{64.7\scriptsize{$\pm$1.5}}}
& {\textbf{64.5\scriptsize{$\pm$1.7}}}
& {64.3\scriptsize{$\pm$1.6}}
& {\textbf{65.5\scriptsize{$\pm$1.9}}}
& {\textbf{65.7\scriptsize{$\pm$2.0}}}
& {\textbf{69.2\scriptsize{$\pm$2.2}}}
& {\textbf{62.7\scriptsize{$\pm$2.1}}}
& {\textbf{67.8\scriptsize{$\pm$1.5}}}
& {70.4\scriptsize{$\pm$1.8}}
& {\textbf{62.1\scriptsize{$\pm$1.4}}}
& {\textbf{65.9\scriptsize{$\pm$1.7}}}
& {\textbf{67.6\scriptsize{$\pm$2.1}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& H0$\rightarrow$H1
& H0$\rightarrow$H2
& H0$\rightarrow$H3
& H1$\rightarrow$H0
& H1$\rightarrow$H2
& H1$\rightarrow$H3
& H2$\rightarrow$H0
& H2$\rightarrow$H1
& H2$\rightarrow$H3
& H3$\rightarrow$H0
& H3$\rightarrow$H1
& H3$\rightarrow$H2 \\
\midrule
WL
& 49.6 & 54.0 & 48.2
& 51.8 & 50.6 & 38.1
& 54.7 & 51.9 & 51.8
& 48.9 & 51.0 & 50.7 \\

GCN
& 57.8\scriptsize{$\pm$1.9} & 56.5\scriptsize{$\pm$1.3} & 54.5\scriptsize{$\pm$1.7}
& 57.4\scriptsize{$\pm$2.1} & 61.8\scriptsize{$\pm$2.0} & 49.8\scriptsize{$\pm$1.4}
& 54.2\scriptsize{$\pm$1.2} & 55.2\scriptsize{$\pm$1.3} & 61.5\scriptsize{$\pm$1.1}
& 51.9\scriptsize{$\pm$1.7} & 56.6\scriptsize{$\pm$1.3} & 56.8\scriptsize{$\pm$1.7} \\

GIN
& 59.1\scriptsize{$\pm$1.6} & 50.0\scriptsize{$\pm$1.7} & 56.8\scriptsize{$\pm$1.6}
& 53.3\scriptsize{$\pm$1.6} & 55.2\scriptsize{$\pm$1.3} & 57.0\scriptsize{$\pm$1.8}
& 54.8\scriptsize{$\pm$1.8} & 58.7\scriptsize{$\pm$1.4} & 53.1\scriptsize{$\pm$1.3}
& 50.7\scriptsize{$\pm$1.4} & 49.6\scriptsize{$\pm$1.7} & 55.3\scriptsize{$\pm$1.6} \\

GMT
& 51.1\scriptsize{$\pm$1.6} & 50.6\scriptsize{$\pm$1.2} & 58.4\scriptsize{$\pm$1.4}
& 57.2\scriptsize{$\pm$1.7} & 56.1\scriptsize{$\pm$1.6} & 60.9\scriptsize{$\pm$1.7}
& 55.9\scriptsize{$\pm$1.9} & 57.6\scriptsize{$\pm$1.3} & 55.4\scriptsize{$\pm$1.6}
& 53.4\scriptsize{$\pm$1.7} & 54.5\scriptsize{$\pm$2.0} & 51.2\scriptsize{$\pm$1.8} \\

CIN
& 52.3\scriptsize{$\pm$1.6} & 54.0\scriptsize{$\pm$1.9} & 56.5\scriptsize{$\pm$1.4}
& 53.4\scriptsize{$\pm$1.5} & 55.8\scriptsize{$\pm$1.4} & 48.7\scriptsize{$\pm$1.6}
& 57.5\scriptsize{$\pm$1.8} & 63.6\scriptsize{$\pm$1.8} & 49.3\scriptsize{$\pm$1.2}
& 51.1\scriptsize{$\pm$1.9} & 56.8\scriptsize{$\pm$1.6} & 52.8\scriptsize{$\pm$1.3} \\

PathNN
& 50.3\scriptsize{$\pm$1.3} & 51.5\scriptsize{$\pm$1.2} & 56.7\scriptsize{$\pm$1.2}
& 51.2\scriptsize{$\pm$1.8} & 53.7\scriptsize{$\pm$1.7} & 53.9\scriptsize{$\pm$1.9}
& 55.3\scriptsize{$\pm$1.8} & 51.5\scriptsize{$\pm$1.4} & 55.6\scriptsize{$\pm$1.8}
& 52.2\scriptsize{$\pm$1.5} & 54.3\scriptsize{$\pm$1.5} & 56.0\scriptsize{$\pm$1.5} \\

\midrule
JacobiConv
& 57.3\scriptsize{$\pm$1.1} & 58.5\scriptsize{$\pm$2.2} & 59.2\scriptsize{$\pm$1.4}
& 60.3\scriptsize{$\pm$2.0} & 60.2\scriptsize{$\pm$1.1} & 60.0\scriptsize{$\pm$1.4}
& 62.3\scriptsize{$\pm$1.8} & 60.4\scriptsize{$\pm$1.7} & 60.1\scriptsize{$\pm$1.7}
& 58.5\scriptsize{$\pm$0.6} & 59.8\scriptsize{$\pm$0.9} & 59.4\scriptsize{$\pm$1.2} \\

AutoSGNN
& 52.1\scriptsize{$\pm$1.4} & 53.1\scriptsize{$\pm$1.9} & 54.4\scriptsize{$\pm$1.5}
& 49.8\scriptsize{$\pm$2.4} & 49.2\scriptsize{$\pm$1.6} & 52.1\scriptsize{$\pm$1.6}
& 52.8\scriptsize{$\pm$2.1} & 50.0\scriptsize{$\pm$1.9} & 52.7\scriptsize{$\pm$1.6}
& 56.5\scriptsize{$\pm$1.7} & 57.9\scriptsize{$\pm$1.4} & 57.9\scriptsize{$\pm$1.3} \\

\midrule
SFDA\_LLN
& 63.1\scriptsize{$\pm$1.1} & 62.9\scriptsize{$\pm$1.5} & 63.9\scriptsize{$\pm$0.9}
& 63.8\scriptsize{$\pm$1.6} & 63.5\scriptsize{$\pm$1.4} & 63.9\scriptsize{$\pm$1.7}
& 62.9\scriptsize{$\pm$1.6} & 64.7\scriptsize{$\pm$1.3} & 66.2\scriptsize{$\pm$1.6}
& 62.4\scriptsize{$\pm$1.6} & 61.3\scriptsize{$\pm$1.7} & 60.9\scriptsize{$\pm$1.1} \\

SF(DA)$^2$
& 63.3\scriptsize{$\pm$1.5} & 62.7\scriptsize{$\pm$1.4} & 64.1\scriptsize{$\pm$1.3}
& 63.7\scriptsize{$\pm$1.4} & 64.5\scriptsize{$\pm$1.0} & 64.2\scriptsize{$\pm$1.4}
& 63.4\scriptsize{$\pm$1.3} & 64.9\scriptsize{$\pm$1.6} & 64.2\scriptsize{$\pm$1.3}
& 60.4\scriptsize{$\pm$2.4} & 61.6\scriptsize{$\pm$1.3} & 61.6\scriptsize{$\pm$1.9} \\

NVC-LLN
& 57.2\scriptsize{$\pm$0.4} & 58.3\scriptsize{$\pm$0.3} & 61.9\scriptsize{$\pm$1.6}
& 61.8\scriptsize{$\pm$0.4} & 60.3\scriptsize{$\pm$1.5} & 64.1\scriptsize{$\pm$1.7}
& 61.7\scriptsize{$\pm$0.4} & 58.2\scriptsize{$\pm$1.7} & 62.3\scriptsize{$\pm$2.5}
& 61.4\scriptsize{$\pm$1.0} & 60.4\scriptsize{$\pm$1.8} & 60.0\scriptsize{$\pm$1.1} \\

\midrule
SOGA
& 62.8\scriptsize{$\pm$1.6} & 63.2\scriptsize{$\pm$1.9} & 63.8\scriptsize{$\pm$1.6}
& 62.3\scriptsize{$\pm$1.3} & 63.2\scriptsize{$\pm$2.9} & 67.2\scriptsize{$\pm$2.3}
& 62.1\scriptsize{$\pm$1.8} & 66.8\scriptsize{$\pm$1.6} & 65.4\scriptsize{$\pm$2.1}
& 64.1\scriptsize{$\pm$1.2} & 61.8\scriptsize{$\pm$1.3} & 63.7\scriptsize{$\pm$1.7} \\

GraphCTA
& 63.7\scriptsize{$\pm$1.4} & 63.8\scriptsize{$\pm$1.2} & 64.3\scriptsize{$\pm$1.2}
& 65.5\scriptsize{$\pm$1.4} & 65.4\scriptsize{$\pm$1.4} & 65.2\scriptsize{$\pm$1.5}
& 63.0\scriptsize{$\pm$1.6} & 67.0\scriptsize{$\pm$1.7} & 67.9\scriptsize{$\pm$1.9}
& 63.1\scriptsize{$\pm$2.3} & 62.8\scriptsize{$\pm$1.5} & 63.3\scriptsize{$\pm$1.8} \\

GALA
& 63.5\scriptsize{$\pm$1.4} & 64.3\scriptsize{$\pm$1.6} & 64.4\scriptsize{$\pm$1.4}
& 64.9\scriptsize{$\pm$1.9} & \textbf{65.0\scriptsize{$\pm$1.9}} & 69.1\scriptsize{$\pm$1.4}
& \textbf{63.8\scriptsize{$\pm$1.2}} & \textbf{67.7\scriptsize{$\pm$1.2} }& 68.5\scriptsize{$\pm$1.3}
& 64.3\scriptsize{$\pm$1.5} & 63.9\scriptsize{$\pm$1.1} & 64.3\scriptsize{$\pm$1.6} \\

\midrule
\method{}
& {\textbf{64.6\scriptsize{$\pm$1.9}}}
& {\textbf{65.1\scriptsize{$\pm$2.1}}}
& {\textbf{65.2\scriptsize{$\pm$1.6}}}
& {\textbf{66.5\scriptsize{$\pm$1.5}}}
& {64.8\scriptsize{$\pm$2.2}}
& {\textbf{70.2\scriptsize{$\pm$1.9}}}
& {63.6\scriptsize{$\pm$1.7}}
& {67.1\scriptsize{$\pm$1.8}}
& {\textbf{69.3\scriptsize{$\pm$2.0}}}
& {\textbf{65.6\scriptsize{$\pm$1.4}}}
& {\textbf{65.4\scriptsize{$\pm$1.5}}}
& {\textbf{65.9\scriptsize{$\pm$1.6}}} \\
\bottomrule
\end{tabular}
